Hybrid Decision Making for Scalable Multi-Agent Navigation: Integrating Semantic Maps, Discrete Coordination, and Model Predictive Control

This paper presents a framework for multi-agent navigation in structured but dynamic environments, integrating three key components: a shared semantic map encoding metric and semantic environmental knowledge, a claim policy for coordinating access to areas within the environment, and a Model Predictive Controller for generating motion trajectories that respect environmental and coordination constraints. The main advantages of this approach include: (i) enforcing area occupancy constraints derived from specific task requirements; (ii) enhancing computational scalability by eliminating the need for collision avoidance constraints between robotic agents; and (iii) the ability to anticipate and avoid deadlocks between agents. The paper includes both simulations and physical experiments demonstrating the framework's effectiveness in various representative scenarios.

==> Figures/Deadlock.tex <==
\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}
\definecolor{battleshipgrey}{rgb}{0.21, 0.27, 0.31}
\begin{tikzpicture}[align=center,node distance=1.5cm]
    %% Spaces
    \draw  [dashed, draw=none] (-3.5,-0.85) node (v6) {} rectangle (-2.5,1.95) node (v2) {} node[pos=0.5] {};
    \draw  [dashed, draw=none] (-3.5,1.95) node (v1) {} rectangle (-2.5,3) node (v3) {} node[pos=0.5] {};
    \draw  [dashed, draw=none] (-2.5,3) rectangle (-0.25,2) node (v5) {} node[pos=0.5] {};
    \draw  [dashed, draw=none] (-5.5,3) rectangle (-3.5,1.95) node [pos=0.5] (v10) {};
    
    
    %% Walls
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.4,-0.85) rectangle (-3.6,1.75);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.6,3.25) rectangle (-0.35,3.05) node (v4) {};
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-5.5,3.25) node (v8) {} rectangle (-3.4,3.05) node (v18) {};
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.6,-0.85) node (v7) {} rectangle (-2.4,1.95);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-0.35,1.75) node (v9) {} rectangle (-2.6,1.95) node (v20) {};
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.4,1.75) rectangle (-5.5,1.95);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.6,3.05) node (v21) {} rectangle (-3.4,3.25);

\draw  [fill=blue,opacity=0.75, draw=none](-3,-0.15) node (v11) {} ellipse (0.2 and 0.2);

\draw  [fill = {rgb:black,1; white,10}, draw = black] (v8) rectangle (-5.3,1.75);
\draw  [fill = {rgb:black,1; white,10}, draw = black](-3.6,-0.7) rectangle (-2.4,-0.85);
\draw [fill = {rgb:black,1; white,10}, draw = black] (-0.55,3.25) rectangle (v9);
%\draw  plot[smooth, tension=.5] coordinates {(v11) (-3,0.5) (-3,0.9)};



\draw [draw= none, fill=red, opacity=0.75] (-2.15,2.75) node (v12) {} ellipse (0.2 and 0.2);
%\draw  plot[smooth, tension=.7] coordinates {(v12) (-2.65,2.75) (-2.95,2.5) (-3,2.05)};
\draw  [draw= none, fill=red, opacity=0.35]  (-2.45,2.75) ellipse (0.2 and 0.2);
\draw  [draw=none, fill=red, opacity=0.25](-2.65,2.75) ellipse (0.2 and 0.2);
\draw  [draw=none, fill=red, opacity=0.2] (-2.85,2.65) ellipse (0.2 and 0.2);
\draw  [draw=none, fill=red, opacity=0.25] (-2.95,2.5) ellipse (0.2 and 0.2);
\draw   [draw=none, fill=red, opacity=0.2](-3,2.3) ellipse (0.2 and 0.2);
\draw   [draw=none, fill=red, opacity=0.15](-3,2.05) ellipse (0.2 and 0.2);


\draw  [draw= none, fill=blue, opacity=0.35](-3,0.1) ellipse (0.2 and 0.2);
\draw  [draw= none, fill=blue, opacity=0.3](-3,0.3) ellipse (0.2 and 0.2);
\draw  [draw= none, fill=blue, opacity=0.25] (-3,0.5) ellipse (0.2 and 0.2);
\draw  [draw= none, fill=blue, opacity=0.2] (-3,0.7) ellipse (0.2 and 0.2);
\draw  [draw= none, fill=blue, opacity=0.15] (-3,0.9) ellipse (0.2 and 0.2);


\draw  [draw= none, fill=ao(english), opacity=0.75] (-5.05,2.2) node (v13) {} ellipse (0.2 and 0.2);
%\draw  plot[smooth, tension=.7] coordinates {(v13) (-4.65,2.2) (-4.3,2.2) (-3.8,2.2)};
\draw  [draw= none, fill=ao(english), opacity=0.35](-4.8,2.2) ellipse (0.2 and 0.2);
\draw  [draw= none, fill=ao(english), opacity=0.3](-4.55,2.2) ellipse (0.2 and 0.2);
\draw  [draw= none, fill=ao(english), opacity=0.25](-4.3,2.2) ellipse (0.2 and 0.2);
\draw  [draw= none, fill=ao(english), opacity=0.2](-4,2.2) ellipse (0.2 and 0.2);
\draw  [draw= none, fill=ao(english), opacity=0.15](-3.8,2.2) ellipse (0.2 and 0.2);
\node (v14) at (-5.3,2.5) {};
\node (v15) at (-3.4,2.5) {};

\draw [dashed, thick, opacity=0.3] (v14.center) edge (v15.center);
\node (v16) at (-2.6,2.5) {};
\node (v17) at (-0.55,2.5) {};
\draw  [dashed, thick, opacity=0.3] (v16.center) edge (v17.center);
\node (v19) at (-3.4,1.95) {};
    \draw [dashed, thick, opacity=0.3] (v18.center) edge (v19.center);
\draw [dashed, thick, opacity=0.3] (v19.center) edge (v20.center);
\draw [dashed, thick, opacity=0.3] (v20.center) edge (v21.center);

\draw [fill=battleshipgrey, draw=battleshipgrey]  (-3.125,-0.22) rectangle (-3.15,-0.1);
\draw [fill=battleshipgrey, draw=battleshipgrey]   (-2.875,-0.22) rectangle (-2.85,-0.1);
\draw [fill=battleshipgrey, draw=battleshipgrey]  (-3,-0.025) ellipse (0.02 and 0.02);

\draw  [fill=battleshipgrey, draw=battleshipgrey]  (-4.925,2.2) ellipse (0.02 and 0.02);
\draw [fill=battleshipgrey, draw=battleshipgrey]   (-4.98, 2.075) rectangle (-5.1, 2.05);
\draw [fill=battleshipgrey, draw=battleshipgrey]   (-4.98, 2.325) rectangle (-5.1, 2.35);

\draw  [fill=battleshipgrey, draw=battleshipgrey]  (-2.275,2.75) ellipse (0.02 and 0.02);
\draw [fill=battleshipgrey, draw=battleshipgrey]   (-2.22, 2.625) rectangle (-2.1, 2.6);
\draw [fill=battleshipgrey, draw=battleshipgrey]   (-2.22, 2.875) rectangle (-2.1, 2.9);

\end{tikzpicture}

==> Figures/cleaning.tex <==
\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\definecolor{battleshipgrey}{rgb}{0.21, 0.27, 0.31}
\tikzset{fontscale/.style = {font=\relsize{#1}}
    }
\begin{tikzpicture}[align=center,node distance=1.5cm, rotate=90]
    %% Spaces
    \draw  [dashed, draw=none] (-1.58,-3.96) node (v6) {} rectangle (-0.95,-0.75) node (v2) {} node[pos=0.5] {};
    \draw  [dashed, draw=none]  node (v1) {} rectangle (-1,-0.05) node (v3) {} node[pos=0.5] {};
    
\draw  [dashed, opacity=0.3] (-1.05,-0.55) rectangle (-1.5,-0.05);
\draw  [dashed, opacity=0.3]  (-1.53,-4.02) rectangle (-1.04,-3.54);

    %% Walls
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-1.48,-3.96) rectangle (-1.68,-0.53);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-1,0.1) rectangle (0.28,-0.1) node (v4) {};
    
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-1.05,-3.55) node (v7) {} rectangle (-0.85,-0.75) node (v10) {};
    
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-1.48,-0.53) rectangle (-1.68,0.1);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-1,-0.1) node (v21) {} rectangle (-1.47,0.1);

\draw  [fill = {rgb:black,1; white,10}, draw = black](-1.68,-3.96) rectangle (0.28,-4.19) node (v18) {};

\draw  [dashed, opacity=0.3] (-0.6,-1) node (v9) {} rectangle (v10);
\draw  [dashed, opacity=0.3]  (v9) node (v11) {} rectangle (-0.85,-3.1) node (v12) {};
\draw  [dashed, opacity=0.3] (v11) rectangle (-0.35,-0.75);
\draw [dashed, opacity=0.3]  (-0.35,-1) node (v17) {} rectangle (-0.6,-3.1) node (v13) {};
\draw [dashed, opacity=0.3]  (v12) rectangle (-0.6,-3.35);
\draw [dashed , opacity=0.3]  (v13) rectangle (-0.35,-3.35) node (v5) {};

\draw  [fill = {rgb:black,1; white,10}, draw = black](-0.25,-1.1) rectangle (-0.06,-2.98);

\draw  [fill=red,opacity=0.75, draw=none](-1.25,-3.77) node (v11) {} ellipse (0.15 and 0.15);
\draw  [draw= none, fill=red, opacity=0.35](-1.25,-3.62) ellipse (0.15 and 0.15);
\draw  [draw= none, fill=red, opacity=0.3](-1.25,-3.47) ellipse (0.15 and 0.15);
\draw  [draw= none, fill=red, opacity=0.25] (-1.25,-3.27) ellipse (0.15 and 0.15);
\draw  [draw= none, fill=red, opacity=0.2] (-1.25,-3.07) ellipse (0.15 and 0.15);
\draw  [draw= none, fill=red, opacity=0.15] (-1.25,-2.87) ellipse (0.15 and 0.15);

\draw  [fill=blue,opacity=0.1, draw=none](-0.74,-1.23) node (v11) {} ellipse (0.1 and 0.1);
\draw  [draw= none, fill=blue, opacity=0.15](-0.74,-1.1) ellipse (0.1 and 0.1);
\draw  [draw= none, fill=blue, opacity=0.2](-0.65,-0.9) ellipse (0.1 and 0.1);
\draw  [draw= none, fill=blue, opacity=0.25] (-0.41,-0.87) ellipse (0.1 and 0.1);
\draw  [draw= none, fill=blue, opacity=0.3](-0.72,-0.98) ellipse (0.1 and 0.1);
\draw  [draw= none, fill=blue, opacity=0.35](-0.52,-0.87) ellipse (0.1 and 0.1);
\draw  [draw= none, fill=blue, opacity=0.75] (-0.29,-0.87) node (v8) {} ellipse (0.1 and 0.1);

\node (cow1) at (-0.7,-1.68) {{\includegraphics[angle=0, width=.15\textwidth]{Figures/b8277511-e60d-4f4e-9bfd-f6c3b9d702fa.png}}};
\node (cow1) at (-0.7,-2.53) {{\includegraphics[angle=0, width=.15\textwidth]{Figures/b8277511-e60d-4f4e-9bfd-f6c3b9d702fa.png}}};

\draw   [fill = {rgb:black,1; white,10}, draw = black](v7) rectangle (0.28,-3.35);
\draw   [fill = {rgb:black,1; white,10}, draw = black](-1.05,-0.75) rectangle (0.28,-0.55);
\draw [dashed, opacity=0.3] (v17) rectangle (0.28,-0.75);
\draw  [dashed, opacity=0.3](v5) rectangle (0.28,-3.1);
\draw  plot[smooth, tension=.7] coordinates {(v8)};
\draw (-0.28,-0.87);
%\draw (-0.28,-0.87) .. controls (-0.63,-0.82) and (-0.79,-0.9) .. (-0.75,-1.26);

%\node at (-1.8,-2.1) [font=\fontsize{4}{4}\selectfont] { "Cow from above" by Leon von Salisch is licensed under  CC-BY-SA-4.0};
\end{tikzpicture}

==> Figures/crossingsketch.tex <==
\begin{tikzpicture}[align=center,node distance=1.5cm]
    %% Spaces
    \draw  [dashed] (-3.5,0.55) node (v6) {} rectangle (-2.5,2) node (v2) {} node[pos=0.5] {$S_0$};
    \draw  [dashed] (-3.5,2) node (v1) {} rectangle (-2.5,3) node (v3) {} node[pos=0.5] {$S_1$};
    \draw  [dashed] (-2.5,3) rectangle (-0.35,2) node (v5) {} node[pos=0.5] {$S_2$};
    \draw  [dashed] (-5.5,3) rectangle (-3.5,2) node [pos=0.5] (v10) {$S_3$};
    
    
    %% Walls
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,0.55) rectangle (-3.75,1.75);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.5,3.25) rectangle (-0.35,3.05) node (v4) {};
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-5.5,3.25) rectangle (-3.5,3.05);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.45,0.55) node (v7) {} rectangle (-2.25,1.95);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-0.35,1.75) rectangle (-2.45, 1.95);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,1.75) rectangle (-5.5,1.95);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.5,3.05) rectangle (-3.5,3.25);
    
    \node (v8) at (-0.35,3) {};
    \draw  [red] (v6.center) -- (v7.center) node [midway, above] {$I_0$};
    \draw  [red] (v1.center) -- (v2.center) node [midway, below] {$I_1$};
    \draw  [red] (v2.center) -- (v3.center) node [midway, right] {$I_2$};
    \draw  [red] (v5.center) -- (v8.center) node [midway, left] {$I_3$};

\node (v9) at (-3.5,3) {};
\node (v11) at (-3.5,2) {};
\draw  [red] (v9.center) -- (v11.center) node [midway, left] {$I_4$};
\node (v12) at (-5.5,3) {};
\node (v13) at (-5.5,2) {};
\draw  [red] (v12.center) -- (v13.center) node [midway, right] {$I_5$};
\end{tikzpicture}

==> Figures/enviromentsketch.tex <==
\begin{tikzpicture}[align=center,node distance=1.5cm]
    %% Spaces
    \draw  [dashed] (-3.5,-2) node (v6) {} rectangle (-2.5,2) node (v2) {} node[pos=0.5, below] {$S_0$};
    \draw  [dashed] (-3.5,2) node (v1) {} rectangle (-2.5,3) node (v3) {} node[pos=0.5] {$S_1$};
    \draw  [dashed] (-2.5,3) rectangle (0.5,2) node (v5) {} node[pos=0.5] {$S_2$};
    
    
    %% Walls
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,-2) rectangle (-3.75,2);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.5,3.25) rectangle (0.5,3.05) node (v4) {};
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.45 , -2) node (v7) {} rectangle (-2.25,1.95);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (0.5, 1.75) rectangle (-2.45, 1.95);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.5,3.05) rectangle (-3.75,3.25);
     \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,2) rectangle (-3.75,3.25);
    
    \node (v8) at (0.5,3) {};
    \draw  [red] (v6.center) -- (v7.center) node [midway, above] {$I_0$};
    \draw  [red] (v1.center) -- (v2.center) node [midway, below] {$I_1$};
    \draw  [red] (v2.center) -- (v3.center) node [midway, right] {$I_2$};
    \draw  [red] (v5.center) -- (v8.center) node [midway, left] {$I_3$};
    

\node at (-1,1.5) {$W_3$};
\node (v9) at (-4.2,0) {$W_0$};
\node at (-1,3.5) {$W_2$};
\node at (-1.8,0) {$W_1$};
\node at (-3.1,3.5) {$W_4$};
\node at (-4.2,2.5) {$W_5$};

\draw  [dashed, orange]  (-3.49,-2) rectangle (-3.01,2) node (v10) {} node[pos=0.5, above] {$S_{00}$};
\draw  [dashed, blue]  (-2.99 ,2)  rectangle  (-2.51,-2) node (v11) {} node[pos=0.5, above] {$S_{01}$};


\draw  (-1.25,-1.35) rectangle (-1.25,-1.35);
\end{tikzpicture}

==> Figures/evniroment_hierarch_sketch.tex <==
\begin{tikzpicture}[align=center,node distance=1.5cm]
    %% Spaces
    \draw  [dashed] (-3.5,-2) node (v60) {} rectangle (-2.5,2) node (v20) {} node[pos=0.5, below] {$S_0$};
    
    \node(v10) at  (-3.5,2) {};
    
    %% Walls
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-3.55,-2) rectangle (-3.75,2);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-2.45 , -2) node (v70) {} rectangle (-2.25,2);

   \node(v7) at (-2.45 , -2){};
    \draw  [red] (v60.center) -- (v70.center) node [midway, below] {$I_0$};
    \draw  [red] (v10.center) -- (v20.center) node [midway, above] {$I_1$};


\node (v90) at (-4.2,0) {$W_0$};
\node at (-1.8,0) {$W_1$};

    %% Spaces
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (-0.65,-2) rectangle (-0.85,2);
    \draw  [fill = {rgb:black,1; white,10}, draw = black] (0.45,-2) node (v7) {} rectangle (0.65,2);
    \draw  [fill = {rgb:black,1; white,45}, draw = black] (-0.05,-2) node (v7) {} rectangle (-0.15,2);
      
    \node(v1) at (-0.6,2) {};
    \node(v2) at (0.4,2) {};
    \node(v6) at (-0.6,-2) {};
    %% Walls

    
   \node(v7) at (0.45,-2) {};
    \draw  [draw=none] (v6.center) -- (v7.center) node (v13) [midway, below] {};
    \draw  [red] (v6.center) -- (v13.north west) node [midway, below] {$I_{00}$};
    \draw  [red] (v7.center) -- (v13.north east) node [midway, below] {$I_{01}$};
    \draw  [draw=none] (v1.center) -- (v2.center) node (v14) [midway, above] {};
    \draw  [red] (v1.center) -- (v14.south west) node [midway, above] {$I_{10}$};
    \draw  [red] (v2.center) -- (v14.south east) node [midway, above] {$I_{11}$};


\draw  [orange]  (-0.6,-1.95) rectangle (-0.2,1.95) node (v10) {} node[pos=0.5, above] {\small $S_{00}$};
\draw  [blue]  (0,1.95)  rectangle  (0.4,-1.95) node (v11) {} node[pos=0.5, above] {\small $S_{01}$};


\node (v9) at (-1.25,0) {$W_0$};
\node at (1.1,0) {$W_1$};
\node (v9) at (-0.1,-1) {$W_{01}$};

\draw  (-4.6,2.55) rectangle (-1.55,-2.5);
\draw  (1.55,2.55) rectangle (-1.55,-2.5);
\end{tikzpicture}

==> Figures/scen1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray74100108}{RGB}{74,100,108}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray133161106}{RGB}{133,161,106}
\definecolor{gray137118137}{RGB}{137,118,137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.18, xmax=7.18,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.03, ymax=4.03,
ytick style={color=black},
axis equal 
]
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.5,0.5)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,3.5)
--(axis cs:-0.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,-0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.5,0.5)
--(axis cs:2.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,2.5)
--(axis cs:6.5,2.5)
--(axis cs:6.5,3.5)
--(axis cs:5.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,-0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.5,0.5)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,-0.5)
--(axis cs:2.5,-0.5)
--(axis cs:2.5,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,0.5)
--(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,2.5)
--(axis cs:2.5,2.5)
--(axis cs:2.5,3.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,-0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.5,0.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,0.5)
--(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,3.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,0.5)
--(axis cs:5.5,2.5)
--(axis cs:6.5,2.5)
--(axis cs:6.5,0.5)
--cycle;
\draw[draw=none,fill=gray133161106,fill opacity=0.1] (axis cs:4.5,3.7814403104201e-29) circle (0.15);
\draw[draw=none,fill=gray133161106,fill opacity=0.05] (axis cs:4.5,-3.64194830254441e-25) circle (0.15);
\draw[draw=none,fill=gray133161106] (axis cs:4.5,3.7814403104201e-29) circle (0.15);
\draw[draw=gray133161106,fill=gray133161106,opacity=0.25] (axis cs:4.5,3.7814403104201e-29) circle (0.1875);
\draw[draw=none,fill=dimgray74100108,fill opacity=0.1] (axis cs:4.26826921498381e-29,1.5) circle (0.15);
\draw[draw=none,fill=dimgray74100108,fill opacity=0.05] (axis cs:5.39689864392236e-26,1.5) circle (0.15);
\draw[draw=none,fill=dimgray74100108] (axis cs:4.26826921498381e-29,1.5) circle (0.15);
\draw[draw=dimgray74100108,fill=dimgray74100108,opacity=0.25] (axis cs:4.26826921498381e-29,1.5) circle (0.1875);
\draw[draw=none,fill=gray137118137,fill opacity=0.1] (axis cs:1.5,-5.82567653427833e-34) circle (0.15);
\draw[draw=none,fill=gray137118137,fill opacity=0.05] (axis cs:1.5,-1.37020918882444e-29) circle (0.15);
\draw[draw=none,fill=gray137118137] (axis cs:1.5,-5.82567653427833e-34) circle (0.15);
\draw[draw=gray137118137,fill=gray137118137,opacity=0.25] (axis cs:1.5,-5.82567653427833e-34) circle (0.1875);
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:3.5,-0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.5,0.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:5.5,-0.5)
--(axis cs:5.5,-0.8)
--(axis cs:3.5,-0.8)
--(axis cs:3.5,-0.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,0.8)
--(axis cs:5.5,0.8)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.8,-0.5)
--(axis cs:3.8,0.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:5.5,0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.2,-0.5)
--(axis cs:5.2,0.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:3.5,-0.5)
--(axis cs:3.5,-0.8)
--(axis cs:2.5,-0.8)
--(axis cs:2.5,-0.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:2.5,0.5)
--(axis cs:2.5,-0.5)
--(axis cs:2.2,-0.5)
--(axis cs:2.2,0.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:2.5,0.5)
--(axis cs:2.2,0.5)
--(axis cs:2.2,2.5)
--(axis cs:2.5,2.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:3.5,2.5)
--(axis cs:3.8,2.5)
--(axis cs:3.8,0.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.5,3.8)
--(axis cs:3.5,3.8)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:3.5,2.5)
--(axis cs:3.8,2.5)
--(axis cs:3.8,3.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.5,2.5)
--(axis cs:2.2,2.5)
--(axis cs:2.2,3.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.2]
(axis cs:-0.5,0.5)
--(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.2]
(axis cs:-0.5,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.5,0.5)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:0.5,2.5)
--(axis cs:0.8,2.5)
--(axis cs:0.8,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:-0.5,0.5)
--(axis cs:-0.8,0.5)
--(axis cs:-0.8,2.5)
--(axis cs:-0.5,2.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:0.5,2.5)
--(axis cs:-0.5,2.5)
--(axis cs:-0.5,2.2)
--(axis cs:0.5,2.2)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:0.5,-0.5)
--(axis cs:0.5,-0.8)
--(axis cs:-0.5,-0.8)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:-0.5,-0.5)
--(axis cs:-0.8,-0.5)
--(axis cs:-0.8,0.5)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:0.5,0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.8,-0.5)
--(axis cs:0.8,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:0.5,0.5)
--(axis cs:0.5,0.8)
--(axis cs:2.5,0.8)
--(axis cs:2.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:2.5,-0.5)
--(axis cs:2.5,-0.8)
--(axis cs:0.5,-0.8)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:3.5,-0.5)
--(axis cs:3.5,-0.8)
--(axis cs:2.5,-0.8)
--(axis cs:2.5,-0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.8,-0.5)
--(axis cs:3.8,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:2.5,0.5)
--(axis cs:2.5,0.8)
--(axis cs:3.5,0.8)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:0.5,-0.5)
--(axis cs:2.5,-0.5)
--(axis cs:2.5,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:2.5,-0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.5,0.5)
--(axis cs:2.5,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:2.5,0.5)
--(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:3.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,3.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:0.5,0.5)
--(axis cs:0.5,0.8)
--(axis cs:2.5,0.8)
--(axis cs:2.5,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:2.5,-0.5)
--(axis cs:2.5,-0.8)
--(axis cs:0.5,-0.8)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:0.5,0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.8,-0.5)
--(axis cs:0.8,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:3.5,-0.5)
--(axis cs:3.5,-0.8)
--(axis cs:2.5,-0.8)
--(axis cs:2.5,-0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.8,-0.5)
--(axis cs:3.8,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:2.5,0.5)
--(axis cs:2.2,0.5)
--(axis cs:2.2,2.5)
--(axis cs:2.5,2.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:3.5,2.5)
--(axis cs:3.8,2.5)
--(axis cs:3.8,0.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.5,3.8)
--(axis cs:3.5,3.8)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:3.5,2.5)
--(axis cs:3.8,2.5)
--(axis cs:3.8,3.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.5,2.5)
--(axis cs:2.2,2.5)
--(axis cs:2.2,3.5)
--cycle;
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 2.5
0.5 2.5
0.5 3.5
-0.5 3.5
-0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 -0.5
3.5 -0.5
3.5 0.5
2.5 0.5
2.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 2.5
3.5 2.5
3.5 3.5
2.5 3.5
2.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 2.5
6.5 2.5
6.5 3.5
5.5 3.5
5.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 -0.5
6.5 -0.5
6.5 0.5
5.5 0.5
5.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 -0.5
2.5 -0.5
2.5 0.5
0.5 0.5
0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 0.5
-0.5 2.5
0.5 2.5
0.5 0.5
-0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 2.5
2.5 2.5
2.5 3.5
0.5 3.5
0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 -0.5
5.5 -0.5
5.5 0.5
3.5 0.5
3.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 0.5
2.5 2.5
3.5 2.5
3.5 0.5
2.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 2.5
5.5 2.5
5.5 3.5
3.5 3.5
3.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 0.5
5.5 2.5
6.5 2.5
6.5 0.5
5.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 -0.5
0.5 -0.8
-0.5 -0.8
-0.5 -0.5
0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 -0.5
-0.8 -0.5
-0.8 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 2.5
-0.8 2.5
-0.8 3.5
-0.5 3.5
-0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 3.5
-0.5 3.8
0.5 3.8
0.5 3.5
-0.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 -0.5
3.5 -0.8
2.5 -0.8
2.5 -0.5
3.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 3.5
2.5 3.8
3.5 3.8
3.5 3.5
2.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 3.5
6.8 3.5
6.8 2.5
6.5 2.5
6.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 3.5
5.5 3.8
6.5 3.8
6.5 3.5
5.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 -0.5
6.5 -0.8
5.5 -0.8
5.5 -0.5
6.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 0.5
6.8 0.5
6.8 -0.5
6.5 -0.5
6.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 0.5
0.5 0.8
2.5 0.8
2.5 0.5
0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 -0.5
2.5 -0.8
0.5 -0.8
0.5 -0.5
2.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 2.5
0.8 2.5
0.8 0.5
0.5 0.5
0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 0.5
-0.8 0.5
-0.8 2.5
-0.5 2.5
-0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 3.5
0.5 3.8
2.5 3.8
2.5 3.5
0.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 2.5
2.5 2.2
0.5 2.2
0.5 2.5
2.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 -0.5
5.5 -0.8
3.5 -0.8
3.5 -0.5
5.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 0.5
3.5 0.8
5.5 0.8
5.5 0.5
3.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 0.5
2.2 0.5
2.2 2.5
2.5 2.5
2.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 2.5
3.8 2.5
3.8 0.5
3.5 0.5
3.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 2.5
5.5 2.2
3.5 2.2
3.5 2.5
5.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 3.5
3.5 3.8
5.5 3.8
5.5 3.5
3.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 2.5
6.8 2.5
6.8 0.5
6.5 0.5
6.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 0.5
5.2 0.5
5.2 2.5
5.5 2.5
5.5 0.5
};
\addplot [semithick, gray133161106, mark=*, mark size=3, mark options={solid}]
table {%
4.5 3.7814403104201e-29
4.5 -3.64194830254441e-25
};
\addplot [semithick, dimgray74100108, mark=*, mark size=3, mark options={solid}]
table {%
4.26826921498381e-29 1.5
5.39689864392236e-26 1.5
};
\addplot [semithick, gray137118137, mark=*, mark size=3, mark options={solid}]
table {%
1.5 -5.82567653427833e-34
1.5 -1.37020918882444e-29
};
\end{axis}

\end{tikzpicture}


==> Figures/scen3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen678554}{RGB}{67,85,54}
\definecolor{dimgray74100108}{RGB}{74,100,108}
\definecolor{dodgerblue0114251}{RGB}{0,114,251}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray133161106}{RGB}{133,161,106}
\definecolor{gray137118137}{RGB}{137,118,137}
\definecolor{mediumseagreen41171118}{RGB}{41,171,118}
\definecolor{sandybrown22716996}{RGB}{227,169,96}
\definecolor{sienna1247272}{RGB}{124,72,72}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.33, xmax=10.33,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.18, ymax=7.18,
ytick style={color=black},
axis equal
]
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.5,0.5)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,3.5)
--(axis cs:-0.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,2.5)
--(axis cs:9.5,2.5)
--(axis cs:9.5,3.5)
--(axis cs:8.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,5.5)
--(axis cs:9.5,5.5)
--(axis cs:9.5,6.5)
--(axis cs:8.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,5.5)
--(axis cs:0.5,5.5)
--(axis cs:0.5,6.5)
--(axis cs:-0.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,-0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.5,0.5)
--(axis cs:2.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,-0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.5,0.5)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,2.5)
--(axis cs:6.5,2.5)
--(axis cs:6.5,3.5)
--(axis cs:5.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,5.5)
--(axis cs:6.5,5.5)
--(axis cs:6.5,6.5)
--(axis cs:5.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,-0.5)
--(axis cs:9.5,-0.5)
--(axis cs:9.5,0.5)
--(axis cs:8.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,5.5)
--(axis cs:3.5,5.5)
--(axis cs:3.5,6.5)
--(axis cs:2.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,-0.5)
--(axis cs:2.5,-0.5)
--(axis cs:2.5,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,0.5)
--(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,2.5)
--(axis cs:2.5,2.5)
--(axis cs:2.5,3.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,3.5)
--(axis cs:-0.5,5.5)
--(axis cs:0.5,5.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,5.5)
--(axis cs:2.5,5.5)
--(axis cs:2.5,6.5)
--(axis cs:0.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,-0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.5,0.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,0.5)
--(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,3.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,3.5)
--(axis cs:2.5,5.5)
--(axis cs:3.5,5.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,5.5)
--(axis cs:5.5,5.5)
--(axis cs:5.5,6.5)
--(axis cs:3.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:6.5,-0.5)
--(axis cs:8.5,-0.5)
--(axis cs:8.5,0.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,0.5)
--(axis cs:5.5,2.5)
--(axis cs:6.5,2.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:6.5,2.5)
--(axis cs:8.5,2.5)
--(axis cs:8.5,3.5)
--(axis cs:6.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,3.5)
--(axis cs:5.5,5.5)
--(axis cs:6.5,5.5)
--(axis cs:6.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:6.5,5.5)
--(axis cs:8.5,5.5)
--(axis cs:8.5,6.5)
--(axis cs:6.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,0.5)
--(axis cs:8.5,2.5)
--(axis cs:9.5,2.5)
--(axis cs:9.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,3.5)
--(axis cs:8.5,5.5)
--(axis cs:9.5,5.5)
--(axis cs:9.5,3.5)
--cycle;
\draw[draw=none,fill=gray133161106,fill opacity=0.1] (axis cs:6,6) circle (0.15);
\draw[draw=none,fill=gray133161106,fill opacity=0.05] (axis cs:6,6) circle (0.15);
\draw[draw=none,fill=gray133161106] (axis cs:6,6) circle (0.15);
\draw[draw=gray133161106,fill=gray133161106,opacity=0.25] (axis cs:6,6) circle (0.1875);
\draw[draw=none,fill=dimgray74100108,fill opacity=0.1] (axis cs:9,1.74067277033578e-28) circle (0.15);
\draw[draw=none,fill=dimgray74100108,fill opacity=0.05] (axis cs:9,1.36689124433953e-25) circle (0.15);
\draw[draw=none,fill=dimgray74100108] (axis cs:9,1.74067277033578e-28) circle (0.15);
\draw[draw=dimgray74100108,fill=dimgray74100108,opacity=0.25] (axis cs:9,1.74067277033578e-28) circle (0.1875);
\draw[draw=none,fill=gray137118137,fill opacity=0.1] (axis cs:6,-3.58458328560963e-25) circle (0.15);
\draw[draw=none,fill=gray137118137,fill opacity=0.05] (axis cs:6,-1.2918827770178e-24) circle (0.15);
\draw[draw=none,fill=gray137118137] (axis cs:6,-3.58458328560963e-25) circle (0.15);
\draw[draw=gray137118137,fill=gray137118137,opacity=0.25] (axis cs:6,-3.58458328560963e-25) circle (0.1875);
\draw[draw=none,fill=sienna1247272,fill opacity=0.1] (axis cs:-9.34341079989467e-29,1.5) circle (0.15);
\draw[draw=none,fill=sienna1247272,fill opacity=0.05] (axis cs:1.16870495921753e-25,1.5) circle (0.15);
\draw[draw=none,fill=sienna1247272] (axis cs:-9.34341079989467e-29,1.5) circle (0.15);
\draw[draw=sienna1247272,fill=sienna1247272,opacity=0.25] (axis cs:-9.34341079989467e-29,1.5) circle (0.1875);
\draw[draw=none,fill=sandybrown22716996,fill opacity=0.1] (axis cs:1.5,3) circle (0.15);
\draw[draw=none,fill=sandybrown22716996,fill opacity=0.05] (axis cs:1.5,3) circle (0.15);
\draw[draw=none,fill=sandybrown22716996] (axis cs:1.5,3) circle (0.15);
\draw[draw=sandybrown22716996,fill=sandybrown22716996,opacity=0.25] (axis cs:1.5,3) circle (0.1875);
\draw[draw=none,fill=crimson,fill opacity=0.1] (axis cs:3,6.24678358923429e-25) circle (0.15);
\draw[draw=none,fill=crimson,fill opacity=0.05] (axis cs:3,9.69193093967875e-25) circle (0.15);
\draw[draw=none,fill=crimson] (axis cs:3,6.24678358923429e-25) circle (0.15);
\draw[draw=crimson,fill=crimson,opacity=0.25] (axis cs:3,6.24678358923429e-25) circle (0.1875);
\draw[draw=none,fill=dodgerblue0114251,fill opacity=0.1] (axis cs:3,4.5) circle (0.15);
\draw[draw=none,fill=dodgerblue0114251,fill opacity=0.05] (axis cs:3,4.5) circle (0.15);
\draw[draw=none,fill=dodgerblue0114251] (axis cs:3,4.5) circle (0.15);
\draw[draw=dodgerblue0114251,fill=dodgerblue0114251,opacity=0.25] (axis cs:3,4.5) circle (0.1875);
\draw[draw=none,fill=mediumseagreen41171118,fill opacity=0.1] (axis cs:9,4.5) circle (0.15);
\draw[draw=none,fill=mediumseagreen41171118,fill opacity=0.05] (axis cs:9,4.5) circle (0.15);
\draw[draw=none,fill=mediumseagreen41171118] (axis cs:9,4.5) circle (0.15);
\draw[draw=mediumseagreen41171118,fill=mediumseagreen41171118,opacity=0.25] (axis cs:9,4.5) circle (0.1875);
\draw[draw=none,fill=darkolivegreen678554,fill opacity=0.1] (axis cs:1.5,-6.83779813128939e-29) circle (0.15);
\draw[draw=none,fill=darkolivegreen678554,fill opacity=0.05] (axis cs:1.5,-3.21552899102366e-25) circle (0.15);
\draw[draw=none,fill=darkolivegreen678554] (axis cs:1.5,-6.83779813128939e-29) circle (0.15);
\draw[draw=darkolivegreen678554,fill=darkolivegreen678554,opacity=0.25] (axis cs:1.5,-6.83779813128939e-29) circle (0.1875);
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:5.5,5.5)
--(axis cs:6.5,5.5)
--(axis cs:6.5,6.5)
--(axis cs:5.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:5.5,6.5)
--(axis cs:5.5,6.8)
--(axis cs:6.5,6.8)
--(axis cs:6.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:6.5,6.5)
--(axis cs:6.5,5.5)
--(axis cs:6.8,5.5)
--(axis cs:6.8,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:5.5,6.5)
--(axis cs:5.5,5.5)
--(axis cs:5.2,5.5)
--(axis cs:5.2,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:6.5,5.5)
--(axis cs:5.5,5.5)
--(axis cs:5.5,5.2)
--(axis cs:6.5,5.2)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:6.5,5.5)
--(axis cs:6.8,5.5)
--(axis cs:6.8,3.5)
--(axis cs:6.5,3.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:5.5,3.5)
--(axis cs:5.2,3.5)
--(axis cs:5.2,5.5)
--(axis cs:5.5,5.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:6.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:6.5,2.2)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:6.5,2.5)
--(axis cs:6.8,2.5)
--(axis cs:6.8,3.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.5,2.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:3.5,3.8)
--(axis cs:5.5,3.8)
--(axis cs:5.5,3.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.2]
(axis cs:8.5,-0.5)
--(axis cs:9.5,-0.5)
--(axis cs:9.5,0.5)
--(axis cs:8.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.2]
(axis cs:6.5,-0.5)
--(axis cs:8.5,-0.5)
--(axis cs:8.5,0.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:9.5,-0.5)
--(axis cs:9.5,-0.8)
--(axis cs:8.5,-0.8)
--(axis cs:8.5,-0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:9.5,0.5)
--(axis cs:9.8,0.5)
--(axis cs:9.8,-0.5)
--(axis cs:9.5,-0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:9.5,0.5)
--(axis cs:8.5,0.5)
--(axis cs:8.5,0.8)
--(axis cs:9.5,0.8)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:6.5,0.8)
--(axis cs:8.5,0.8)
--(axis cs:8.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:8.5,-0.5)
--(axis cs:8.5,-0.8)
--(axis cs:6.5,-0.8)
--(axis cs:6.5,-0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.8,-0.5)
--(axis cs:6.8,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:6.5,-0.5)
--(axis cs:6.5,-0.8)
--(axis cs:5.5,-0.8)
--(axis cs:5.5,-0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:5.5,0.5)
--(axis cs:5.5,0.8)
--(axis cs:6.5,0.8)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,0.8)
--(axis cs:5.5,0.8)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:5.5,-0.5)
--(axis cs:5.5,-0.8)
--(axis cs:3.5,-0.8)
--(axis cs:3.5,-0.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.8,-0.5)
--(axis cs:3.8,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:5.5,-0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.5,0.5)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:5.5,0.5)
--(axis cs:5.5,2.5)
--(axis cs:6.5,2.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,-0.5)
--(axis cs:6.5,-0.8)
--(axis cs:5.5,-0.8)
--(axis cs:5.5,-0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:5.5,0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.2,-0.5)
--(axis cs:5.2,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.8,-0.5)
--(axis cs:6.8,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,2.5)
--(axis cs:6.8,2.5)
--(axis cs:6.8,0.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:5.5,0.5)
--(axis cs:5.2,0.5)
--(axis cs:5.2,2.5)
--(axis cs:5.5,2.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:6.5,2.2)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:5.5,3.5)
--(axis cs:5.5,2.5)
--(axis cs:5.2,2.5)
--(axis cs:5.2,3.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:6.5,2.5)
--(axis cs:6.8,2.5)
--(axis cs:6.8,3.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,5.5)
--(axis cs:6.8,5.5)
--(axis cs:6.8,3.5)
--(axis cs:6.5,3.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:5.5,3.5)
--(axis cs:5.2,3.5)
--(axis cs:5.2,5.5)
--(axis cs:5.5,5.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.2]
(axis cs:-0.5,0.5)
--(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.2]
(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,3.5)
--(axis cs:-0.5,3.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.2]
(axis cs:-0.5,3.5)
--(axis cs:-0.5,5.5)
--(axis cs:0.5,5.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.2]
(axis cs:-0.5,5.5)
--(axis cs:0.5,5.5)
--(axis cs:0.5,6.5)
--(axis cs:-0.5,6.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:0.5,2.5)
--(axis cs:0.8,2.5)
--(axis cs:0.8,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:-0.5,0.5)
--(axis cs:-0.8,0.5)
--(axis cs:-0.8,2.5)
--(axis cs:-0.5,2.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:0.5,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,0.8)
--(axis cs:0.5,0.8)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:-0.5,2.5)
--(axis cs:-0.8,2.5)
--(axis cs:-0.8,3.5)
--(axis cs:-0.5,3.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:0.5,3.5)
--(axis cs:0.5,2.5)
--(axis cs:0.8,2.5)
--(axis cs:0.8,3.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:-0.5,3.5)
--(axis cs:-0.8,3.5)
--(axis cs:-0.8,5.5)
--(axis cs:-0.5,5.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:0.5,5.5)
--(axis cs:0.8,5.5)
--(axis cs:0.8,3.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:-0.5,5.5)
--(axis cs:-0.8,5.5)
--(axis cs:-0.8,6.5)
--(axis cs:-0.5,6.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:-0.5,6.5)
--(axis cs:-0.5,6.8)
--(axis cs:0.5,6.8)
--(axis cs:0.5,6.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:0.5,6.5)
--(axis cs:0.5,5.5)
--(axis cs:0.8,5.5)
--(axis cs:0.8,6.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.2]
(axis cs:0.5,2.5)
--(axis cs:2.5,2.5)
--(axis cs:2.5,3.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.2]
(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.2]
(axis cs:3.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,3.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.2]
(axis cs:5.5,2.5)
--(axis cs:6.5,2.5)
--(axis cs:6.5,3.5)
--(axis cs:5.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.2]
(axis cs:6.5,2.5)
--(axis cs:8.5,2.5)
--(axis cs:8.5,3.5)
--(axis cs:6.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:0.5,3.5)
--(axis cs:0.5,3.8)
--(axis cs:2.5,3.8)
--(axis cs:2.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:2.5,2.5)
--(axis cs:2.5,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.5,2.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:0.5,3.5)
--(axis cs:0.5,2.5)
--(axis cs:0.8,2.5)
--(axis cs:0.8,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--(axis cs:2.5,3.8)
--(axis cs:3.5,3.8)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:3.5,2.5)
--(axis cs:2.5,2.5)
--(axis cs:2.5,2.2)
--(axis cs:3.5,2.2)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.5,2.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:3.5,3.8)
--(axis cs:5.5,3.8)
--(axis cs:5.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:5.5,3.5)
--(axis cs:5.5,3.8)
--(axis cs:6.5,3.8)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:6.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:6.5,2.2)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:6.5,2.5)
--(axis cs:6.8,2.5)
--(axis cs:6.8,3.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.2]
(axis cs:2.5,-0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.5,0.5)
--(axis cs:2.5,0.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.2]
(axis cs:2.5,0.5)
--(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:3.5,-0.5)
--(axis cs:3.5,-0.8)
--(axis cs:2.5,-0.8)
--(axis cs:2.5,-0.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:2.5,0.5)
--(axis cs:2.5,-0.5)
--(axis cs:2.2,-0.5)
--(axis cs:2.2,0.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.8,-0.5)
--(axis cs:3.8,0.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:2.5,0.5)
--(axis cs:2.2,0.5)
--(axis cs:2.2,2.5)
--(axis cs:2.5,2.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:3.5,2.5)
--(axis cs:3.8,2.5)
--(axis cs:3.8,0.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:3.5,2.5)
--(axis cs:2.5,2.5)
--(axis cs:2.5,2.2)
--(axis cs:3.5,2.2)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.5,2.5)
--(axis cs:2.2,2.5)
--(axis cs:2.2,3.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:3.5,2.5)
--(axis cs:3.8,2.5)
--(axis cs:3.8,3.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:3.5,5.5)
--(axis cs:3.8,5.5)
--(axis cs:3.8,3.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.2,3.5)
--(axis cs:2.2,5.5)
--(axis cs:2.5,5.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.2]
(axis cs:2.5,3.5)
--(axis cs:2.5,5.5)
--(axis cs:3.5,5.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:3.5,5.5)
--(axis cs:3.8,5.5)
--(axis cs:3.8,3.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.2,3.5)
--(axis cs:2.2,5.5)
--(axis cs:2.5,5.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--(axis cs:2.5,3.8)
--(axis cs:3.5,3.8)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:3.5,5.5)
--(axis cs:2.5,5.5)
--(axis cs:2.5,5.2)
--(axis cs:3.5,5.2)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.5,2.5)
--(axis cs:2.2,2.5)
--(axis cs:2.2,3.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:3.5,2.5)
--(axis cs:2.5,2.5)
--(axis cs:2.5,2.2)
--(axis cs:3.5,2.2)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.5,2.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:3.5,3.8)
--(axis cs:5.5,3.8)
--(axis cs:5.5,3.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:5.5,3.5)
--(axis cs:5.5,3.8)
--(axis cs:6.5,3.8)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:6.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:6.5,2.2)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:6.5,2.5)
--(axis cs:6.8,2.5)
--(axis cs:6.8,3.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.2]
(axis cs:8.5,3.5)
--(axis cs:8.5,5.5)
--(axis cs:9.5,5.5)
--(axis cs:9.5,3.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.2]
(axis cs:8.5,2.5)
--(axis cs:9.5,2.5)
--(axis cs:9.5,3.5)
--(axis cs:8.5,3.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.2]
(axis cs:8.5,0.5)
--(axis cs:8.5,2.5)
--(axis cs:9.5,2.5)
--(axis cs:9.5,0.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:8.5,3.5)
--(axis cs:8.2,3.5)
--(axis cs:8.2,5.5)
--(axis cs:8.5,5.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,5.5)
--(axis cs:9.8,5.5)
--(axis cs:9.8,3.5)
--(axis cs:9.5,3.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,5.5)
--(axis cs:8.5,5.5)
--(axis cs:8.5,5.2)
--(axis cs:9.5,5.2)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,3.5)
--(axis cs:9.8,3.5)
--(axis cs:9.8,2.5)
--(axis cs:9.5,2.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:8.5,3.5)
--(axis cs:8.5,2.5)
--(axis cs:8.2,2.5)
--(axis cs:8.2,3.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,2.5)
--(axis cs:9.8,2.5)
--(axis cs:9.8,0.5)
--(axis cs:9.5,0.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:8.5,0.5)
--(axis cs:8.2,0.5)
--(axis cs:8.2,2.5)
--(axis cs:8.5,2.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,0.5)
--(axis cs:8.5,0.5)
--(axis cs:8.5,0.8)
--(axis cs:9.5,0.8)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,-0.5)
--(axis cs:9.5,-0.8)
--(axis cs:8.5,-0.8)
--(axis cs:8.5,-0.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,0.5)
--(axis cs:9.8,0.5)
--(axis cs:9.8,-0.5)
--(axis cs:9.5,-0.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:8.5,0.5)
--(axis cs:8.5,-0.5)
--(axis cs:8.2,-0.5)
--(axis cs:8.2,0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.2]
(axis cs:0.5,-0.5)
--(axis cs:2.5,-0.5)
--(axis cs:2.5,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.2]
(axis cs:-0.5,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.5,0.5)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:0.5,0.5)
--(axis cs:0.5,0.8)
--(axis cs:2.5,0.8)
--(axis cs:2.5,0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:2.5,-0.5)
--(axis cs:2.5,-0.8)
--(axis cs:0.5,-0.8)
--(axis cs:0.5,-0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:2.5,0.5)
--(axis cs:2.5,-0.5)
--(axis cs:2.2,-0.5)
--(axis cs:2.2,0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:0.5,-0.5)
--(axis cs:0.5,-0.8)
--(axis cs:-0.5,-0.8)
--(axis cs:-0.5,-0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:-0.5,-0.5)
--(axis cs:-0.8,-0.5)
--(axis cs:-0.8,0.5)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:0.5,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,0.8)
--(axis cs:0.5,0.8)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:0.5,2.5)
--(axis cs:0.8,2.5)
--(axis cs:0.8,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:-0.5,0.5)
--(axis cs:-0.8,0.5)
--(axis cs:-0.8,2.5)
--(axis cs:-0.5,2.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:-0.5,2.5)
--(axis cs:-0.8,2.5)
--(axis cs:-0.8,3.5)
--(axis cs:-0.5,3.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:0.5,3.5)
--(axis cs:0.5,2.5)
--(axis cs:0.8,2.5)
--(axis cs:0.8,3.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:0.5,3.5)
--(axis cs:-0.5,3.5)
--(axis cs:-0.5,3.8)
--(axis cs:0.5,3.8)
--cycle;
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 2.5
0.5 2.5
0.5 3.5
-0.5 3.5
-0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 2.5
9.5 2.5
9.5 3.5
8.5 3.5
8.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 5.5
9.5 5.5
9.5 6.5
8.5 6.5
8.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 5.5
0.5 5.5
0.5 6.5
-0.5 6.5
-0.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 -0.5
3.5 -0.5
3.5 0.5
2.5 0.5
2.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 -0.5
6.5 -0.5
6.5 0.5
5.5 0.5
5.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 2.5
6.5 2.5
6.5 3.5
5.5 3.5
5.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 5.5
6.5 5.5
6.5 6.5
5.5 6.5
5.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 -0.5
9.5 -0.5
9.5 0.5
8.5 0.5
8.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 5.5
3.5 5.5
3.5 6.5
2.5 6.5
2.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 2.5
3.5 2.5
3.5 3.5
2.5 3.5
2.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 -0.5
2.5 -0.5
2.5 0.5
0.5 0.5
0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 0.5
-0.5 2.5
0.5 2.5
0.5 0.5
-0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 2.5
2.5 2.5
2.5 3.5
0.5 3.5
0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 3.5
-0.5 5.5
0.5 5.5
0.5 3.5
-0.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 5.5
2.5 5.5
2.5 6.5
0.5 6.5
0.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 -0.5
5.5 -0.5
5.5 0.5
3.5 0.5
3.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 0.5
2.5 2.5
3.5 2.5
3.5 0.5
2.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 2.5
5.5 2.5
5.5 3.5
3.5 3.5
3.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 3.5
2.5 5.5
3.5 5.5
3.5 3.5
2.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 5.5
5.5 5.5
5.5 6.5
3.5 6.5
3.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 -0.5
8.5 -0.5
8.5 0.5
6.5 0.5
6.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 0.5
5.5 2.5
6.5 2.5
6.5 0.5
5.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 2.5
8.5 2.5
8.5 3.5
6.5 3.5
6.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 3.5
5.5 5.5
6.5 5.5
6.5 3.5
5.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 5.5
8.5 5.5
8.5 6.5
6.5 6.5
6.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 0.5
8.5 2.5
9.5 2.5
9.5 0.5
8.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 3.5
8.5 5.5
9.5 5.5
9.5 3.5
8.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 -0.5
0.5 -0.8
-0.5 -0.8
-0.5 -0.5
0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 -0.5
-0.8 -0.5
-0.8 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 2.5
-0.8 2.5
-0.8 3.5
-0.5 3.5
-0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 3.5
9.8 3.5
9.8 2.5
9.5 2.5
9.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 6.5
9.8 6.5
9.8 5.5
9.5 5.5
9.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 6.5
8.5 6.8
9.5 6.8
9.5 6.5
8.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 5.5
-0.8 5.5
-0.8 6.5
-0.5 6.5
-0.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 6.5
-0.5 6.8
0.5 6.8
0.5 6.5
-0.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 -0.5
3.5 -0.8
2.5 -0.8
2.5 -0.5
3.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 -0.5
6.5 -0.8
5.5 -0.8
5.5 -0.5
6.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 6.5
5.5 6.8
6.5 6.8
6.5 6.5
5.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 -0.5
9.5 -0.8
8.5 -0.8
8.5 -0.5
9.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 0.5
9.8 0.5
9.8 -0.5
9.5 -0.5
9.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 6.5
2.5 6.8
3.5 6.8
3.5 6.5
2.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 0.5
0.5 0.8
2.5 0.8
2.5 0.5
0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 -0.5
2.5 -0.8
0.5 -0.8
0.5 -0.5
2.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 2.5
0.8 2.5
0.8 0.5
0.5 0.5
0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 0.5
-0.8 0.5
-0.8 2.5
-0.5 2.5
-0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 3.5
0.5 3.8
2.5 3.8
2.5 3.5
0.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 2.5
2.5 2.2
0.5 2.2
0.5 2.5
2.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 3.5
-0.8 3.5
-0.8 5.5
-0.5 5.5
-0.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 5.5
0.8 5.5
0.8 3.5
0.5 3.5
0.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 5.5
2.5 5.2
0.5 5.2
0.5 5.5
2.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 6.5
0.5 6.8
2.5 6.8
2.5 6.5
0.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 0.5
3.5 0.8
5.5 0.8
5.5 0.5
3.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 -0.5
5.5 -0.8
3.5 -0.8
3.5 -0.5
5.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 0.5
2.2 0.5
2.2 2.5
2.5 2.5
2.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 2.5
3.8 2.5
3.8 0.5
3.5 0.5
3.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 2.5
5.5 2.2
3.5 2.2
3.5 2.5
5.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 3.5
3.5 3.8
5.5 3.8
5.5 3.5
3.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 5.5
3.8 5.5
3.8 3.5
3.5 3.5
3.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 3.5
2.2 3.5
2.2 5.5
2.5 5.5
2.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 5.5
5.5 5.2
3.5 5.2
3.5 5.5
5.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 6.5
3.5 6.8
5.5 6.8
5.5 6.5
3.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 0.5
6.5 0.8
8.5 0.8
8.5 0.5
6.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 -0.5
8.5 -0.8
6.5 -0.8
6.5 -0.5
8.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 2.5
6.8 2.5
6.8 0.5
6.5 0.5
6.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 0.5
5.2 0.5
5.2 2.5
5.5 2.5
5.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 2.5
8.5 2.2
6.5 2.2
6.5 2.5
8.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 3.5
6.5 3.8
8.5 3.8
8.5 3.5
6.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 5.5
6.8 5.5
6.8 3.5
6.5 3.5
6.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 3.5
5.2 3.5
5.2 5.5
5.5 5.5
5.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 5.5
8.5 5.2
6.5 5.2
6.5 5.5
8.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 6.5
6.5 6.8
8.5 6.8
8.5 6.5
6.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 2.5
9.8 2.5
9.8 0.5
9.5 0.5
9.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 0.5
8.2 0.5
8.2 2.5
8.5 2.5
8.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 3.5
8.2 3.5
8.2 5.5
8.5 5.5
8.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 5.5
9.8 5.5
9.8 3.5
9.5 3.5
9.5 5.5
};
\addplot [semithick, gray133161106, mark=*, mark size=3, mark options={solid}]
table {%
6 6
6 6
};
\addplot [semithick, dimgray74100108, mark=*, mark size=3, mark options={solid}]
table {%
9 1.74067277033578e-28
9 1.36689124433953e-25
};
\addplot [semithick, gray137118137, mark=*, mark size=3, mark options={solid}]
table {%
6 -3.58458328560963e-25
6 -1.2918827770178e-24
};
\addplot [semithick, sienna1247272, mark=*, mark size=3, mark options={solid}]
table {%
-9.34341079989467e-29 1.5
1.16870495921753e-25 1.5
};
\addplot [semithick, sandybrown22716996, mark=*, mark size=3, mark options={solid}]
table {%
1.5 3
1.5 3
};
\addplot [semithick, crimson, mark=*, mark size=3, mark options={solid}]
table {%
3 6.24678358923429e-25
3 9.69193093967875e-25
};
\addplot [semithick, dodgerblue0114251, mark=*, mark size=3, mark options={solid}]
table {%
3 4.5
3 4.5
};
\addplot [semithick, mediumseagreen41171118, mark=*, mark size=3, mark options={solid}]
table {%
9 4.5
9 4.5
};
\addplot [semithick, darkolivegreen678554, mark=*, mark size=3, mark options={solid}]
table {%
1.5 -6.83779813128939e-29
1.5 -3.21552899102366e-25
};
\end{axis}

\end{tikzpicture}


==> Figures/scen4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson}{RGB}{220,20,60}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen678554}{RGB}{67,85,54}
\definecolor{darkslategray4659105}{RGB}{46,59,105}
\definecolor{dimgray74100108}{RGB}{74,100,108}
\definecolor{dodgerblue0114251}{RGB}{0,114,251}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray133161106}{RGB}{133,161,106}
\definecolor{gray137118137}{RGB}{137,118,137}
\definecolor{mediumseagreen41171118}{RGB}{41,171,118}
\definecolor{olive}{RGB}{128,128,0}
\definecolor{sandybrown22716996}{RGB}{227,169,96}
\definecolor{sienna1247272}{RGB}{124,72,72}
\definecolor{tomato2558867}{RGB}{255,88,67}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.48, xmax=13.48,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.33, ymax=10.33,
ytick style={color=black},
axis equal
]
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,-0.5)
--(axis cs:0.5,-0.5)
--(axis cs:0.5,0.5)
--(axis cs:-0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,3.5)
--(axis cs:-0.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,5.5)
--(axis cs:6.5,5.5)
--(axis cs:6.5,6.5)
--(axis cs:5.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,8.5)
--(axis cs:6.5,8.5)
--(axis cs:6.5,9.5)
--(axis cs:5.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,-0.5)
--(axis cs:9.5,-0.5)
--(axis cs:9.5,0.5)
--(axis cs:8.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,5.5)
--(axis cs:9.5,5.5)
--(axis cs:9.5,6.5)
--(axis cs:8.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,8.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,9.5)
--(axis cs:8.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:11.5,-0.5)
--(axis cs:12.5,-0.5)
--(axis cs:12.5,0.5)
--(axis cs:11.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:11.5,2.5)
--(axis cs:12.5,2.5)
--(axis cs:12.5,3.5)
--(axis cs:11.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:11.5,5.5)
--(axis cs:12.5,5.5)
--(axis cs:12.5,6.5)
--(axis cs:11.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,5.5)
--(axis cs:0.5,5.5)
--(axis cs:0.5,6.5)
--(axis cs:-0.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,8.5)
--(axis cs:0.5,8.5)
--(axis cs:0.5,9.5)
--(axis cs:-0.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,5.5)
--(axis cs:3.5,5.5)
--(axis cs:3.5,6.5)
--(axis cs:2.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,8.5)
--(axis cs:3.5,8.5)
--(axis cs:3.5,9.5)
--(axis cs:2.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,-0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.5,0.5)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,2.5)
--(axis cs:6.5,2.5)
--(axis cs:6.5,3.5)
--(axis cs:5.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,-0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.5,0.5)
--(axis cs:2.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,2.5)
--(axis cs:9.5,2.5)
--(axis cs:9.5,3.5)
--(axis cs:8.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,-0.5)
--(axis cs:2.5,-0.5)
--(axis cs:2.5,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,0.5)
--(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,2.5)
--(axis cs:2.5,2.5)
--(axis cs:2.5,3.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,3.5)
--(axis cs:-0.5,5.5)
--(axis cs:0.5,5.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,5.5)
--(axis cs:2.5,5.5)
--(axis cs:2.5,6.5)
--(axis cs:0.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:-0.5,6.5)
--(axis cs:-0.5,8.5)
--(axis cs:0.5,8.5)
--(axis cs:0.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:0.5,8.5)
--(axis cs:2.5,8.5)
--(axis cs:2.5,9.5)
--(axis cs:0.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,-0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.5,0.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,0.5)
--(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,3.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,3.5)
--(axis cs:2.5,5.5)
--(axis cs:3.5,5.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,5.5)
--(axis cs:5.5,5.5)
--(axis cs:5.5,6.5)
--(axis cs:3.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:2.5,6.5)
--(axis cs:2.5,8.5)
--(axis cs:3.5,8.5)
--(axis cs:3.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:3.5,8.5)
--(axis cs:5.5,8.5)
--(axis cs:5.5,9.5)
--(axis cs:3.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:6.5,-0.5)
--(axis cs:8.5,-0.5)
--(axis cs:8.5,0.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:6.5,2.5)
--(axis cs:8.5,2.5)
--(axis cs:8.5,3.5)
--(axis cs:6.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,3.5)
--(axis cs:5.5,5.5)
--(axis cs:6.5,5.5)
--(axis cs:6.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:6.5,5.5)
--(axis cs:8.5,5.5)
--(axis cs:8.5,6.5)
--(axis cs:6.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:11.5,8.5)
--(axis cs:12.5,8.5)
--(axis cs:12.5,9.5)
--(axis cs:11.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,6.5)
--(axis cs:5.5,8.5)
--(axis cs:6.5,8.5)
--(axis cs:6.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:6.5,8.5)
--(axis cs:8.5,8.5)
--(axis cs:8.5,9.5)
--(axis cs:6.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:9.5,-0.5)
--(axis cs:11.5,-0.5)
--(axis cs:11.5,0.5)
--(axis cs:9.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,0.5)
--(axis cs:8.5,2.5)
--(axis cs:9.5,2.5)
--(axis cs:9.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:9.5,2.5)
--(axis cs:11.5,2.5)
--(axis cs:11.5,3.5)
--(axis cs:9.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,3.5)
--(axis cs:8.5,5.5)
--(axis cs:9.5,5.5)
--(axis cs:9.5,3.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:9.5,5.5)
--(axis cs:11.5,5.5)
--(axis cs:11.5,6.5)
--(axis cs:9.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:8.5,6.5)
--(axis cs:8.5,8.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:9.5,8.5)
--(axis cs:11.5,8.5)
--(axis cs:11.5,9.5)
--(axis cs:9.5,9.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:11.5,0.5)
--(axis cs:11.5,2.5)
--(axis cs:12.5,2.5)
--(axis cs:12.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:11.5,6.5)
--(axis cs:11.5,8.5)
--(axis cs:12.5,8.5)
--(axis cs:12.5,6.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:5.5,0.5)
--(axis cs:5.5,2.5)
--(axis cs:6.5,2.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=gray127, fill=gray127, opacity=0.4]
(axis cs:11.5,3.5)
--(axis cs:11.5,5.5)
--(axis cs:12.5,5.5)
--(axis cs:12.5,3.5)
--cycle;
\draw[draw=none,fill=gray133161106,fill opacity=0.1] (axis cs:9,4.5) circle (0.15);
\draw[draw=none,fill=gray133161106,fill opacity=0.05] (axis cs:9,4.5) circle (0.15);
\draw[draw=none,fill=gray133161106] (axis cs:9,4.5) circle (0.15);
\draw[draw=gray133161106,fill=gray133161106,opacity=0.25] (axis cs:9,4.5) circle (0.1875);
\draw[draw=none,fill=dimgray74100108,fill opacity=0.1] (axis cs:9,7.5) circle (0.15);
\draw[draw=none,fill=dimgray74100108,fill opacity=0.05] (axis cs:9,7.5) circle (0.15);
\draw[draw=none,fill=dimgray74100108] (axis cs:9,7.5) circle (0.15);
\draw[draw=dimgray74100108,fill=dimgray74100108,opacity=0.25] (axis cs:9,7.5) circle (0.1875);
\draw[draw=none,fill=gray137118137,fill opacity=0.1] (axis cs:4.5,9) circle (0.15);
\draw[draw=none,fill=gray137118137,fill opacity=0.05] (axis cs:4.5,9) circle (0.15);
\draw[draw=none,fill=gray137118137] (axis cs:4.5,9) circle (0.15);
\draw[draw=gray137118137,fill=gray137118137,opacity=0.25] (axis cs:4.5,9) circle (0.1875);
\draw[draw=none,fill=sienna1247272,fill opacity=0.1] (axis cs:4.5,-7.3468396926393e-40) circle (0.15);
\draw[draw=none,fill=sienna1247272,fill opacity=0.05] (axis cs:4.5,-1.37015093191216e-29) circle (0.15);
\draw[draw=none,fill=sienna1247272] (axis cs:4.5,-7.3468396926393e-40) circle (0.15);
\draw[draw=sienna1247272,fill=sienna1247272,opacity=0.25] (axis cs:4.5,-7.3468396926393e-40) circle (0.1875);
\draw[draw=none,fill=sandybrown22716996,fill opacity=0.1] (axis cs:3,3) circle (0.15);
\draw[draw=none,fill=sandybrown22716996,fill opacity=0.05] (axis cs:3,3) circle (0.15);
\draw[draw=none,fill=sandybrown22716996] (axis cs:3,3) circle (0.15);
\draw[draw=sandybrown22716996,fill=sandybrown22716996,opacity=0.25] (axis cs:3,3) circle (0.1875);
\draw[draw=none,fill=crimson,fill opacity=0.1] (axis cs:12,7.5) circle (0.15);
\draw[draw=none,fill=crimson,fill opacity=0.05] (axis cs:12,7.5) circle (0.15);
\draw[draw=none,fill=crimson] (axis cs:12,7.5) circle (0.15);
\draw[draw=crimson,fill=crimson,opacity=0.25] (axis cs:12,7.5) circle (0.1875);
\draw[draw=none,fill=dodgerblue0114251,fill opacity=0.1] (axis cs:9,1.68933345980428e-28) circle (0.15);
\draw[draw=none,fill=dodgerblue0114251,fill opacity=0.05] (axis cs:9,4.02616182708047e-26) circle (0.15);
\draw[draw=none,fill=dodgerblue0114251] (axis cs:9,1.68933345980428e-28) circle (0.15);
\draw[draw=dodgerblue0114251,fill=dodgerblue0114251,opacity=0.25] (axis cs:9,1.68933345980428e-28) circle (0.1875);
\draw[draw=none,fill=mediumseagreen41171118,fill opacity=0.1] (axis cs:12,4.5) circle (0.15);
\draw[draw=none,fill=mediumseagreen41171118,fill opacity=0.05] (axis cs:12,4.5) circle (0.15);
\draw[draw=none,fill=mediumseagreen41171118] (axis cs:12,4.5) circle (0.15);
\draw[draw=mediumseagreen41171118,fill=mediumseagreen41171118,opacity=0.25] (axis cs:12,4.5) circle (0.1875);
\draw[draw=none,fill=darkolivegreen678554,fill opacity=0.1] (axis cs:9,3) circle (0.15);
\draw[draw=none,fill=darkolivegreen678554,fill opacity=0.05] (axis cs:9,3) circle (0.15);
\draw[draw=none,fill=darkolivegreen678554] (axis cs:9,3) circle (0.15);
\draw[draw=darkolivegreen678554,fill=darkolivegreen678554,opacity=0.25] (axis cs:9,3) circle (0.1875);
\draw[draw=none,fill=darkslategray4659105,fill opacity=0.1] (axis cs:6,3.90661824760201e-26) circle (0.15);
\draw[draw=none,fill=darkslategray4659105,fill opacity=0.05] (axis cs:6,-3.87901190439892e-25) circle (0.15);
\draw[draw=none,fill=darkslategray4659105] (axis cs:6,3.90661824760201e-26) circle (0.15);
\draw[draw=darkslategray4659105,fill=darkslategray4659105,opacity=0.25] (axis cs:6,3.90661824760201e-26) circle (0.1875);
\draw[draw=none,fill=tomato2558867,fill opacity=0.1] (axis cs:12,9) circle (0.15);
\draw[draw=none,fill=tomato2558867,fill opacity=0.05] (axis cs:12,9) circle (0.15);
\draw[draw=none,fill=tomato2558867] (axis cs:12,9) circle (0.15);
\draw[draw=tomato2558867,fill=tomato2558867,opacity=0.25] (axis cs:12,9) circle (0.1875);
\draw[draw=none,fill=olive,fill opacity=0.1] (axis cs:-9.55933802695784e-29,6) circle (0.15);
\draw[draw=none,fill=olive,fill opacity=0.05] (axis cs:1.84263150342495e-26,6) circle (0.15);
\draw[draw=none,fill=olive] (axis cs:-9.55933802695784e-29,6) circle (0.15);
\draw[draw=olive,fill=olive,opacity=0.25] (axis cs:-9.55933802695784e-29,6) circle (0.1875);
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:8.5,3.5)
--(axis cs:8.5,5.5)
--(axis cs:9.5,5.5)
--(axis cs:9.5,3.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:8.5,5.5)
--(axis cs:9.5,5.5)
--(axis cs:9.5,6.5)
--(axis cs:8.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:6.5,5.5)
--(axis cs:8.5,5.5)
--(axis cs:8.5,6.5)
--(axis cs:6.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:5.5,5.5)
--(axis cs:6.5,5.5)
--(axis cs:6.5,6.5)
--(axis cs:5.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:3.5,5.5)
--(axis cs:5.5,5.5)
--(axis cs:5.5,6.5)
--(axis cs:3.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:2.5,5.5)
--(axis cs:3.5,5.5)
--(axis cs:3.5,6.5)
--(axis cs:2.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.2]
(axis cs:2.5,6.5)
--(axis cs:2.5,8.5)
--(axis cs:3.5,8.5)
--(axis cs:3.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:8.5,3.5)
--(axis cs:8.2,3.5)
--(axis cs:8.2,5.5)
--(axis cs:8.5,5.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:9.5,5.5)
--(axis cs:9.8,5.5)
--(axis cs:9.8,3.5)
--(axis cs:9.5,3.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:9.5,3.5)
--(axis cs:8.5,3.5)
--(axis cs:8.5,3.8)
--(axis cs:9.5,3.8)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:9.5,6.5)
--(axis cs:8.5,6.5)
--(axis cs:8.5,6.8)
--(axis cs:9.5,6.8)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:9.5,6.5)
--(axis cs:9.5,5.5)
--(axis cs:9.8,5.5)
--(axis cs:9.8,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:8.5,5.5)
--(axis cs:8.5,5.2)
--(axis cs:6.5,5.2)
--(axis cs:6.5,5.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:6.5,6.5)
--(axis cs:6.5,6.8)
--(axis cs:8.5,6.8)
--(axis cs:8.5,6.5)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:6.5,5.5)
--(axis cs:5.5,5.5)
--(axis cs:5.5,5.2)
--(axis cs:6.5,5.2)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:6.5,6.5)
--(axis cs:5.5,6.5)
--(axis cs:5.5,6.8)
--(axis cs:6.5,6.8)
--cycle;
\path [draw=gray133161106, fill=gray133161106, opacity=0.65]
(axis cs:5.5,6.5)
--(axis cs:5.5,5.5)
--(axis cs:5.2,5.5)
--(axis cs:5.2,6.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.2]
(axis cs:8.5,6.5)
--(axis cs:8.5,8.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,6.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:8.5,6.5)
--(axis cs:8.2,6.5)
--(axis cs:8.2,8.5)
--(axis cs:8.5,8.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:9.5,8.5)
--(axis cs:9.8,8.5)
--(axis cs:9.8,6.5)
--(axis cs:9.5,6.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:9.5,6.5)
--(axis cs:8.5,6.5)
--(axis cs:8.5,6.8)
--(axis cs:9.5,6.8)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:9.5,8.5)
--(axis cs:8.5,8.5)
--(axis cs:8.5,8.2)
--(axis cs:9.5,8.2)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:8.5,9.5)
--(axis cs:8.5,9.8)
--(axis cs:9.5,9.8)
--(axis cs:9.5,9.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:9.5,9.5)
--(axis cs:9.5,8.5)
--(axis cs:9.8,8.5)
--(axis cs:9.8,9.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:8.5,8.5)
--(axis cs:8.5,8.2)
--(axis cs:6.5,8.2)
--(axis cs:6.5,8.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:6.5,9.5)
--(axis cs:6.5,9.8)
--(axis cs:8.5,9.8)
--(axis cs:8.5,9.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:5.5,9.5)
--(axis cs:5.5,9.8)
--(axis cs:6.5,9.8)
--(axis cs:6.5,9.5)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:6.5,8.5)
--(axis cs:5.5,8.5)
--(axis cs:5.5,8.2)
--(axis cs:6.5,8.2)
--cycle;
\path [draw=dimgray74100108, fill=dimgray74100108, opacity=0.65]
(axis cs:5.5,9.5)
--(axis cs:5.5,8.5)
--(axis cs:5.2,8.5)
--(axis cs:5.2,9.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:3.5,8.5)
--(axis cs:5.5,8.5)
--(axis cs:5.5,9.5)
--(axis cs:3.5,9.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:5.5,8.5)
--(axis cs:6.5,8.5)
--(axis cs:6.5,9.5)
--(axis cs:5.5,9.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.2]
(axis cs:5.5,6.5)
--(axis cs:5.5,8.5)
--(axis cs:6.5,8.5)
--(axis cs:6.5,6.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:3.5,9.5)
--(axis cs:3.5,9.8)
--(axis cs:5.5,9.8)
--(axis cs:5.5,9.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:5.5,8.5)
--(axis cs:5.5,8.2)
--(axis cs:3.5,8.2)
--(axis cs:3.5,8.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:3.5,9.5)
--(axis cs:3.5,8.5)
--(axis cs:3.8,8.5)
--(axis cs:3.8,9.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:5.5,9.5)
--(axis cs:5.5,9.8)
--(axis cs:6.5,9.8)
--(axis cs:6.5,9.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,9.5)
--(axis cs:6.5,8.5)
--(axis cs:6.8,8.5)
--(axis cs:6.8,9.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,8.5)
--(axis cs:6.8,8.5)
--(axis cs:6.8,6.5)
--(axis cs:6.5,6.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:5.5,6.5)
--(axis cs:5.2,6.5)
--(axis cs:5.2,8.5)
--(axis cs:5.5,8.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,6.5)
--(axis cs:5.5,6.5)
--(axis cs:5.5,6.8)
--(axis cs:6.5,6.8)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:6.5,6.5)
--(axis cs:6.5,5.5)
--(axis cs:6.8,5.5)
--(axis cs:6.8,6.5)
--cycle;
\path [draw=gray137118137, fill=gray137118137, opacity=0.65]
(axis cs:5.5,6.5)
--(axis cs:5.5,5.5)
--(axis cs:5.2,5.5)
--(axis cs:5.2,6.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.2]
(axis cs:3.5,-0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.5,0.5)
--(axis cs:3.5,0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:5.5,-0.5)
--(axis cs:5.5,-0.8)
--(axis cs:3.5,-0.8)
--(axis cs:3.5,-0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,0.8)
--(axis cs:5.5,0.8)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:5.5,0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.2,-0.5)
--(axis cs:5.2,0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,-0.5)
--(axis cs:3.8,-0.5)
--(axis cs:3.8,0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:6.5,-0.5)
--(axis cs:6.5,-0.8)
--(axis cs:5.5,-0.8)
--(axis cs:5.5,-0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.8,-0.5)
--(axis cs:6.8,0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:6.5,2.5)
--(axis cs:6.8,2.5)
--(axis cs:6.8,0.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:5.5,0.5)
--(axis cs:5.2,0.5)
--(axis cs:5.2,2.5)
--(axis cs:5.5,2.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:5.5,3.5)
--(axis cs:5.5,2.5)
--(axis cs:5.2,2.5)
--(axis cs:5.2,3.5)
--cycle;
\path [draw=sienna1247272, fill=sienna1247272, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:5.5,3.5)
--(axis cs:5.5,3.8)
--(axis cs:6.5,3.8)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.2]
(axis cs:2.5,2.5)
--(axis cs:3.5,2.5)
--(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.2]
(axis cs:3.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,3.5)
--(axis cs:3.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:2.5,3.5)
--(axis cs:2.5,2.5)
--(axis cs:2.2,2.5)
--(axis cs:2.2,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:2.5,3.5)
--(axis cs:2.5,3.8)
--(axis cs:3.5,3.8)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:3.5,2.5)
--(axis cs:2.5,2.5)
--(axis cs:2.5,2.2)
--(axis cs:3.5,2.2)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.5,2.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:3.5,3.5)
--(axis cs:3.5,3.8)
--(axis cs:5.5,3.8)
--(axis cs:5.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:5.5,3.5)
--(axis cs:5.5,2.5)
--(axis cs:5.2,2.5)
--(axis cs:5.2,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:6.5,2.5)
--(axis cs:5.5,2.5)
--(axis cs:5.5,2.2)
--(axis cs:6.5,2.2)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:5.5,3.5)
--(axis cs:5.5,3.8)
--(axis cs:6.5,3.8)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:8.5,2.5)
--(axis cs:8.5,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.5,2.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:6.5,3.8)
--(axis cs:8.5,3.8)
--(axis cs:8.5,3.5)
--cycle;
\path [draw=sandybrown22716996, fill=sandybrown22716996, opacity=0.65]
(axis cs:8.5,3.5)
--(axis cs:8.5,2.5)
--(axis cs:8.2,2.5)
--(axis cs:8.2,3.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.2]
(axis cs:11.5,6.5)
--(axis cs:11.5,8.5)
--(axis cs:12.5,8.5)
--(axis cs:12.5,6.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:12.5,8.5)
--(axis cs:12.8,8.5)
--(axis cs:12.8,6.5)
--(axis cs:12.5,6.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:11.5,6.5)
--(axis cs:11.2,6.5)
--(axis cs:11.2,8.5)
--(axis cs:11.5,8.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:12.5,6.5)
--(axis cs:11.5,6.5)
--(axis cs:11.5,6.8)
--(axis cs:12.5,6.8)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:12.5,8.5)
--(axis cs:11.5,8.5)
--(axis cs:11.5,8.2)
--(axis cs:12.5,8.2)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:12.5,6.5)
--(axis cs:12.8,6.5)
--(axis cs:12.8,5.5)
--(axis cs:12.5,5.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:11.5,6.5)
--(axis cs:11.5,5.5)
--(axis cs:11.2,5.5)
--(axis cs:11.2,6.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:11.5,3.5)
--(axis cs:11.2,3.5)
--(axis cs:11.2,5.5)
--(axis cs:11.5,5.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:12.5,5.5)
--(axis cs:12.8,5.5)
--(axis cs:12.8,3.5)
--(axis cs:12.5,3.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:12.5,3.5)
--(axis cs:12.8,3.5)
--(axis cs:12.8,2.5)
--(axis cs:12.5,2.5)
--cycle;
\path [draw=crimson, fill=crimson, opacity=0.65]
(axis cs:11.5,3.5)
--(axis cs:11.5,2.5)
--(axis cs:11.2,2.5)
--(axis cs:11.2,3.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.2]
(axis cs:8.5,-0.5)
--(axis cs:9.5,-0.5)
--(axis cs:9.5,0.5)
--(axis cs:8.5,0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.2]
(axis cs:6.5,-0.5)
--(axis cs:8.5,-0.5)
--(axis cs:8.5,0.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:9.5,-0.5)
--(axis cs:9.5,-0.8)
--(axis cs:8.5,-0.8)
--(axis cs:8.5,-0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:9.5,0.5)
--(axis cs:9.5,-0.5)
--(axis cs:9.8,-0.5)
--(axis cs:9.8,0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:9.5,0.5)
--(axis cs:8.5,0.5)
--(axis cs:8.5,0.8)
--(axis cs:9.5,0.8)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:6.5,0.8)
--(axis cs:8.5,0.8)
--(axis cs:8.5,0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:8.5,-0.5)
--(axis cs:8.5,-0.8)
--(axis cs:6.5,-0.8)
--(axis cs:6.5,-0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.8,-0.5)
--(axis cs:6.8,0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:6.5,-0.5)
--(axis cs:6.5,-0.8)
--(axis cs:5.5,-0.8)
--(axis cs:5.5,-0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:5.5,0.5)
--(axis cs:5.5,0.8)
--(axis cs:6.5,0.8)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:5.5,-0.5)
--(axis cs:5.5,-0.8)
--(axis cs:3.5,-0.8)
--(axis cs:3.5,-0.5)
--cycle;
\path [draw=dodgerblue0114251, fill=dodgerblue0114251, opacity=0.65]
(axis cs:3.5,0.5)
--(axis cs:3.5,0.8)
--(axis cs:5.5,0.8)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.2]
(axis cs:11.5,3.5)
--(axis cs:11.5,5.5)
--(axis cs:12.5,5.5)
--(axis cs:12.5,3.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:11.5,3.5)
--(axis cs:11.2,3.5)
--(axis cs:11.2,5.5)
--(axis cs:11.5,5.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:12.5,5.5)
--(axis cs:12.8,5.5)
--(axis cs:12.8,3.5)
--(axis cs:12.5,3.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:12.5,3.5)
--(axis cs:11.5,3.5)
--(axis cs:11.5,3.8)
--(axis cs:12.5,3.8)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:12.5,5.5)
--(axis cs:11.5,5.5)
--(axis cs:11.5,5.2)
--(axis cs:12.5,5.2)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:12.5,6.5)
--(axis cs:12.8,6.5)
--(axis cs:12.8,5.5)
--(axis cs:12.5,5.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:12.5,6.5)
--(axis cs:11.5,6.5)
--(axis cs:11.5,6.8)
--(axis cs:12.5,6.8)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,6.5)
--(axis cs:9.5,6.8)
--(axis cs:11.5,6.8)
--(axis cs:11.5,6.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:11.5,5.5)
--(axis cs:11.5,5.2)
--(axis cs:9.5,5.2)
--(axis cs:9.5,5.5)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,6.5)
--(axis cs:8.5,6.5)
--(axis cs:8.5,6.8)
--(axis cs:9.5,6.8)
--cycle;
\path [draw=mediumseagreen41171118, fill=mediumseagreen41171118, opacity=0.65]
(axis cs:9.5,5.5)
--(axis cs:8.5,5.5)
--(axis cs:8.5,5.2)
--(axis cs:9.5,5.2)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.2]
(axis cs:8.5,2.5)
--(axis cs:9.5,2.5)
--(axis cs:9.5,3.5)
--(axis cs:8.5,3.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:8.5,3.5)
--(axis cs:8.5,2.5)
--(axis cs:8.2,2.5)
--(axis cs:8.2,3.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:9.5,3.5)
--(axis cs:8.5,3.5)
--(axis cs:8.5,3.8)
--(axis cs:9.5,3.8)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:9.5,2.5)
--(axis cs:8.5,2.5)
--(axis cs:8.5,2.2)
--(axis cs:9.5,2.2)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:9.5,3.5)
--(axis cs:9.5,2.5)
--(axis cs:9.8,2.5)
--(axis cs:9.8,3.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:8.5,3.5)
--(axis cs:8.2,3.5)
--(axis cs:8.2,5.5)
--(axis cs:8.5,5.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:9.5,5.5)
--(axis cs:9.8,5.5)
--(axis cs:9.8,3.5)
--(axis cs:9.5,3.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:8.5,6.5)
--(axis cs:8.5,5.5)
--(axis cs:8.2,5.5)
--(axis cs:8.2,6.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:9.5,6.5)
--(axis cs:9.5,5.5)
--(axis cs:9.8,5.5)
--(axis cs:9.8,6.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:8.5,6.5)
--(axis cs:8.2,6.5)
--(axis cs:8.2,8.5)
--(axis cs:8.5,8.5)
--cycle;
\path [draw=darkolivegreen678554, fill=darkolivegreen678554, opacity=0.65]
(axis cs:9.5,8.5)
--(axis cs:9.8,8.5)
--(axis cs:9.8,6.5)
--(axis cs:9.5,6.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.2]
(axis cs:5.5,-0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.5,0.5)
--(axis cs:5.5,0.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:6.5,-0.5)
--(axis cs:6.5,-0.8)
--(axis cs:5.5,-0.8)
--(axis cs:5.5,-0.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:6.5,-0.5)
--(axis cs:6.8,-0.5)
--(axis cs:6.8,0.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:6.5,0.5)
--(axis cs:5.5,0.5)
--(axis cs:5.5,0.8)
--(axis cs:6.5,0.8)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:5.5,0.5)
--(axis cs:5.5,-0.5)
--(axis cs:5.2,-0.5)
--(axis cs:5.2,0.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:6.5,2.5)
--(axis cs:6.8,2.5)
--(axis cs:6.8,0.5)
--(axis cs:6.5,0.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:5.5,0.5)
--(axis cs:5.2,0.5)
--(axis cs:5.2,2.5)
--(axis cs:5.5,2.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:6.5,3.5)
--(axis cs:6.5,2.5)
--(axis cs:6.8,2.5)
--(axis cs:6.8,3.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:5.5,3.5)
--(axis cs:5.5,2.5)
--(axis cs:5.2,2.5)
--(axis cs:5.2,3.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:6.5,5.5)
--(axis cs:6.8,5.5)
--(axis cs:6.8,3.5)
--(axis cs:6.5,3.5)
--cycle;
\path [draw=darkslategray4659105, fill=darkslategray4659105, opacity=0.65]
(axis cs:5.5,3.5)
--(axis cs:5.2,3.5)
--(axis cs:5.2,5.5)
--(axis cs:5.5,5.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.2]
(axis cs:11.5,8.5)
--(axis cs:12.5,8.5)
--(axis cs:12.5,9.5)
--(axis cs:11.5,9.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.2]
(axis cs:9.5,8.5)
--(axis cs:11.5,8.5)
--(axis cs:11.5,9.5)
--(axis cs:9.5,9.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.2]
(axis cs:8.5,8.5)
--(axis cs:9.5,8.5)
--(axis cs:9.5,9.5)
--(axis cs:8.5,9.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.2]
(axis cs:6.5,8.5)
--(axis cs:8.5,8.5)
--(axis cs:8.5,9.5)
--(axis cs:6.5,9.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:12.5,9.5)
--(axis cs:12.8,9.5)
--(axis cs:12.8,8.5)
--(axis cs:12.5,8.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:11.5,9.5)
--(axis cs:11.5,9.8)
--(axis cs:12.5,9.8)
--(axis cs:12.5,9.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:12.5,8.5)
--(axis cs:11.5,8.5)
--(axis cs:11.5,8.2)
--(axis cs:12.5,8.2)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:9.5,9.5)
--(axis cs:9.5,9.8)
--(axis cs:11.5,9.8)
--(axis cs:11.5,9.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:11.5,8.5)
--(axis cs:11.5,8.2)
--(axis cs:9.5,8.2)
--(axis cs:9.5,8.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:8.5,9.5)
--(axis cs:8.5,9.8)
--(axis cs:9.5,9.8)
--(axis cs:9.5,9.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:9.5,8.5)
--(axis cs:8.5,8.5)
--(axis cs:8.5,8.2)
--(axis cs:9.5,8.2)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:8.5,8.5)
--(axis cs:8.5,8.2)
--(axis cs:6.5,8.2)
--(axis cs:6.5,8.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:6.5,9.5)
--(axis cs:6.5,9.8)
--(axis cs:8.5,9.8)
--(axis cs:8.5,9.5)
--cycle;
\path [draw=tomato2558867, fill=tomato2558867, opacity=0.65]
(axis cs:6.5,9.5)
--(axis cs:6.5,8.5)
--(axis cs:6.8,8.5)
--(axis cs:6.8,9.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.2]
(axis cs:-0.5,5.5)
--(axis cs:0.5,5.5)
--(axis cs:0.5,6.5)
--(axis cs:-0.5,6.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.2]
(axis cs:-0.5,3.5)
--(axis cs:-0.5,5.5)
--(axis cs:0.5,5.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.2]
(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,3.5)
--(axis cs:-0.5,3.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.2]
(axis cs:-0.5,0.5)
--(axis cs:-0.5,2.5)
--(axis cs:0.5,2.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:-0.5,5.5)
--(axis cs:-0.8,5.5)
--(axis cs:-0.8,6.5)
--(axis cs:-0.5,6.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:0.5,6.5)
--(axis cs:0.5,5.5)
--(axis cs:0.8,5.5)
--(axis cs:0.8,6.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:0.5,6.5)
--(axis cs:-0.5,6.5)
--(axis cs:-0.5,6.8)
--(axis cs:0.5,6.8)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:0.5,5.5)
--(axis cs:0.8,5.5)
--(axis cs:0.8,3.5)
--(axis cs:0.5,3.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:-0.5,3.5)
--(axis cs:-0.8,3.5)
--(axis cs:-0.8,5.5)
--(axis cs:-0.5,5.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:-0.5,2.5)
--(axis cs:-0.8,2.5)
--(axis cs:-0.8,3.5)
--(axis cs:-0.5,3.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:0.5,3.5)
--(axis cs:0.5,2.5)
--(axis cs:0.8,2.5)
--(axis cs:0.8,3.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:0.5,2.5)
--(axis cs:0.8,2.5)
--(axis cs:0.8,0.5)
--(axis cs:0.5,0.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:-0.5,0.5)
--(axis cs:-0.8,0.5)
--(axis cs:-0.8,2.5)
--(axis cs:-0.5,2.5)
--cycle;
\path [draw=olive, fill=olive, opacity=0.65]
(axis cs:0.5,0.5)
--(axis cs:-0.5,0.5)
--(axis cs:-0.5,0.8)
--(axis cs:0.5,0.8)
--cycle;
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 2.5
0.5 2.5
0.5 3.5
-0.5 3.5
-0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 5.5
6.5 5.5
6.5 6.5
5.5 6.5
5.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 8.5
6.5 8.5
6.5 9.5
5.5 9.5
5.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 -0.5
9.5 -0.5
9.5 0.5
8.5 0.5
8.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 5.5
9.5 5.5
9.5 6.5
8.5 6.5
8.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 8.5
9.5 8.5
9.5 9.5
8.5 9.5
8.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 -0.5
12.5 -0.5
12.5 0.5
11.5 0.5
11.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 2.5
12.5 2.5
12.5 3.5
11.5 3.5
11.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 5.5
12.5 5.5
12.5 6.5
11.5 6.5
11.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 5.5
0.5 5.5
0.5 6.5
-0.5 6.5
-0.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 8.5
0.5 8.5
0.5 9.5
-0.5 9.5
-0.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 5.5
3.5 5.5
3.5 6.5
2.5 6.5
2.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 8.5
3.5 8.5
3.5 9.5
2.5 9.5
2.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 -0.5
6.5 -0.5
6.5 0.5
5.5 0.5
5.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 2.5
6.5 2.5
6.5 3.5
5.5 3.5
5.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 2.5
3.5 2.5
3.5 3.5
2.5 3.5
2.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 -0.5
3.5 -0.5
3.5 0.5
2.5 0.5
2.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 2.5
9.5 2.5
9.5 3.5
8.5 3.5
8.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 -0.5
2.5 -0.5
2.5 0.5
0.5 0.5
0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 0.5
-0.5 2.5
0.5 2.5
0.5 0.5
-0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 2.5
2.5 2.5
2.5 3.5
0.5 3.5
0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 3.5
-0.5 5.5
0.5 5.5
0.5 3.5
-0.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 5.5
2.5 5.5
2.5 6.5
0.5 6.5
0.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 6.5
-0.5 8.5
0.5 8.5
0.5 6.5
-0.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 8.5
2.5 8.5
2.5 9.5
0.5 9.5
0.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 -0.5
5.5 -0.5
5.5 0.5
3.5 0.5
3.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 0.5
2.5 2.5
3.5 2.5
3.5 0.5
2.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 2.5
5.5 2.5
5.5 3.5
3.5 3.5
3.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 3.5
2.5 5.5
3.5 5.5
3.5 3.5
2.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 5.5
5.5 5.5
5.5 6.5
3.5 6.5
3.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 6.5
2.5 8.5
3.5 8.5
3.5 6.5
2.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 8.5
5.5 8.5
5.5 9.5
3.5 9.5
3.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 -0.5
8.5 -0.5
8.5 0.5
6.5 0.5
6.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 2.5
8.5 2.5
8.5 3.5
6.5 3.5
6.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 3.5
5.5 5.5
6.5 5.5
6.5 3.5
5.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 5.5
8.5 5.5
8.5 6.5
6.5 6.5
6.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 8.5
12.5 8.5
12.5 9.5
11.5 9.5
11.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 6.5
5.5 8.5
6.5 8.5
6.5 6.5
5.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 8.5
8.5 8.5
8.5 9.5
6.5 9.5
6.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 -0.5
11.5 -0.5
11.5 0.5
9.5 0.5
9.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 0.5
8.5 2.5
9.5 2.5
9.5 0.5
8.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 2.5
11.5 2.5
11.5 3.5
9.5 3.5
9.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 3.5
8.5 5.5
9.5 5.5
9.5 3.5
8.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 5.5
11.5 5.5
11.5 6.5
9.5 6.5
9.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 6.5
8.5 8.5
9.5 8.5
9.5 6.5
8.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 8.5
11.5 8.5
11.5 9.5
9.5 9.5
9.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 0.5
11.5 2.5
12.5 2.5
12.5 0.5
11.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 6.5
11.5 8.5
12.5 8.5
12.5 6.5
11.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 0.5
5.5 2.5
6.5 2.5
6.5 0.5
5.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 3.5
11.5 5.5
12.5 5.5
12.5 3.5
11.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 -0.5
0.5 -0.8
-0.5 -0.8
-0.5 -0.5
0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 -0.5
-0.8 -0.5
-0.8 0.5
-0.5 0.5
-0.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 2.5
-0.8 2.5
-0.8 3.5
-0.5 3.5
-0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 9.5
5.5 9.8
6.5 9.8
6.5 9.5
5.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 -0.5
9.5 -0.8
8.5 -0.8
8.5 -0.5
9.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 9.5
8.5 9.8
9.5 9.8
9.5 9.5
8.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
12.5 -0.5
12.5 -0.8
11.5 -0.8
11.5 -0.5
12.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
12.5 0.5
12.8 0.5
12.8 -0.5
12.5 -0.5
12.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
12.5 3.5
12.8 3.5
12.8 2.5
12.5 2.5
12.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
12.5 6.5
12.8 6.5
12.8 5.5
12.5 5.5
12.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 5.5
-0.8 5.5
-0.8 6.5
-0.5 6.5
-0.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 8.5
-0.8 8.5
-0.8 9.5
-0.5 9.5
-0.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 9.5
-0.5 9.8
0.5 9.8
0.5 9.5
-0.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 9.5
2.5 9.8
3.5 9.8
3.5 9.5
2.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 -0.5
6.5 -0.8
5.5 -0.8
5.5 -0.5
6.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 -0.5
3.5 -0.8
2.5 -0.8
2.5 -0.5
3.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 0.5
0.5 0.8
2.5 0.8
2.5 0.5
0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 -0.5
2.5 -0.8
0.5 -0.8
0.5 -0.5
2.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 2.5
0.8 2.5
0.8 0.5
0.5 0.5
0.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 0.5
-0.8 0.5
-0.8 2.5
-0.5 2.5
-0.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 3.5
0.5 3.8
2.5 3.8
2.5 3.5
0.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 2.5
2.5 2.2
0.5 2.2
0.5 2.5
2.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 5.5
0.8 5.5
0.8 3.5
0.5 3.5
0.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 3.5
-0.8 3.5
-0.8 5.5
-0.5 5.5
-0.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 5.5
2.5 5.2
0.5 5.2
0.5 5.5
2.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 6.5
0.5 6.8
2.5 6.8
2.5 6.5
0.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
-0.5 6.5
-0.8 6.5
-0.8 8.5
-0.5 8.5
-0.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 8.5
0.8 8.5
0.8 6.5
0.5 6.5
0.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 8.5
2.5 8.2
0.5 8.2
0.5 8.5
2.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
0.5 9.5
0.5 9.8
2.5 9.8
2.5 9.5
0.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 -0.5
5.5 -0.8
3.5 -0.8
3.5 -0.5
5.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 0.5
3.5 0.8
5.5 0.8
5.5 0.5
3.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 0.5
2.2 0.5
2.2 2.5
2.5 2.5
2.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 2.5
3.8 2.5
3.8 0.5
3.5 0.5
3.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 2.5
5.5 2.2
3.5 2.2
3.5 2.5
5.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 3.5
3.5 3.8
5.5 3.8
5.5 3.5
3.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 5.5
3.8 5.5
3.8 3.5
3.5 3.5
3.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 3.5
2.2 3.5
2.2 5.5
2.5 5.5
2.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 5.5
5.5 5.2
3.5 5.2
3.5 5.5
5.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 6.5
3.5 6.8
5.5 6.8
5.5 6.5
3.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 8.5
3.8 8.5
3.8 6.5
3.5 6.5
3.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
2.5 6.5
2.2 6.5
2.2 8.5
2.5 8.5
2.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
3.5 9.5
3.5 9.8
5.5 9.8
5.5 9.5
3.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 8.5
5.5 8.2
3.5 8.2
3.5 8.5
5.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 0.5
6.5 0.8
8.5 0.8
8.5 0.5
6.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 -0.5
8.5 -0.8
6.5 -0.8
6.5 -0.5
8.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 2.5
8.5 2.2
6.5 2.2
6.5 2.5
8.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 3.5
6.5 3.8
8.5 3.8
8.5 3.5
6.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 5.5
6.8 5.5
6.8 3.5
6.5 3.5
6.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 3.5
5.2 3.5
5.2 5.5
5.5 5.5
5.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 5.5
8.5 5.2
6.5 5.2
6.5 5.5
8.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 6.5
6.5 6.8
8.5 6.8
8.5 6.5
6.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
12.5 9.5
12.8 9.5
12.8 8.5
12.5 8.5
12.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 9.5
11.5 9.8
12.5 9.8
12.5 9.5
11.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 8.5
6.8 8.5
6.8 6.5
6.5 6.5
6.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 6.5
5.2 6.5
5.2 8.5
5.5 8.5
5.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 8.5
8.5 8.2
6.5 8.2
6.5 8.5
8.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 9.5
6.5 9.8
8.5 9.8
8.5 9.5
6.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 -0.5
11.5 -0.8
9.5 -0.8
9.5 -0.5
11.5 -0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 0.5
9.5 0.8
11.5 0.8
11.5 0.5
9.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 2.5
9.8 2.5
9.8 0.5
9.5 0.5
9.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 0.5
8.2 0.5
8.2 2.5
8.5 2.5
8.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 2.5
11.5 2.2
9.5 2.2
9.5 2.5
11.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 3.5
9.5 3.8
11.5 3.8
11.5 3.5
9.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 3.5
8.2 3.5
8.2 5.5
8.5 5.5
8.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 5.5
9.8 5.5
9.8 3.5
9.5 3.5
9.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 6.5
9.5 6.8
11.5 6.8
11.5 6.5
9.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 5.5
11.5 5.2
9.5 5.2
9.5 5.5
11.5 5.5
};
\addplot [semithick, black, opacity=0.1]
table {%
8.5 6.5
8.2 6.5
8.2 8.5
8.5 8.5
8.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 8.5
9.8 8.5
9.8 6.5
9.5 6.5
9.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
9.5 9.5
9.5 9.8
11.5 9.8
11.5 9.5
9.5 9.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 8.5
11.5 8.2
9.5 8.2
9.5 8.5
11.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
12.5 2.5
12.8 2.5
12.8 0.5
12.5 0.5
12.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 0.5
11.2 0.5
11.2 2.5
11.5 2.5
11.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
12.5 8.5
12.8 8.5
12.8 6.5
12.5 6.5
12.5 8.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 6.5
11.2 6.5
11.2 8.5
11.5 8.5
11.5 6.5
};
\addplot [semithick, black, opacity=0.1]
table {%
6.5 2.5
6.8 2.5
6.8 0.5
6.5 0.5
6.5 2.5
};
\addplot [semithick, black, opacity=0.1]
table {%
5.5 0.5
5.2 0.5
5.2 2.5
5.5 2.5
5.5 0.5
};
\addplot [semithick, black, opacity=0.1]
table {%
11.5 3.5
11.2 3.5
11.2 5.5
11.5 5.5
11.5 3.5
};
\addplot [semithick, black, opacity=0.1]
table {%
12.5 5.5
12.8 5.5
12.8 3.5
12.5 3.5
12.5 5.5
};
\addplot [semithick, gray133161106, mark=*, mark size=3, mark options={solid}]
table {%
9 4.5
9 4.5
};
\addplot [semithick, dimgray74100108, mark=*, mark size=3, mark options={solid}]
table {%
9 7.5
9 7.5
};
\addplot [semithick, gray137118137, mark=*, mark size=3, mark options={solid}]
table {%
4.5 9
4.5 9
};
\addplot [semithick, sienna1247272, mark=*, mark size=3, mark options={solid}]
table {%
4.5 -7.3468396926393e-40
4.5 -1.37015093191216e-29
};
\addplot [semithick, sandybrown22716996, mark=*, mark size=3, mark options={solid}]
table {%
3 3
3 3
};
\addplot [semithick, crimson, mark=*, mark size=3, mark options={solid}]
table {%
12 7.5
12 7.5
};
\addplot [semithick, dodgerblue0114251, mark=*, mark size=3, mark options={solid}]
table {%
9 1.68933345980428e-28
9 4.02616182708047e-26
};
\addplot [semithick, mediumseagreen41171118, mark=*, mark size=3, mark options={solid}]
table {%
12 4.5
12 4.5
};
\addplot [semithick, darkolivegreen678554, mark=*, mark size=3, mark options={solid}]
table {%
9 3
9 3
};
\addplot [semithick, darkslategray4659105, mark=*, mark size=3, mark options={solid}]
table {%
6 3.90661824760201e-26
6 -3.87901190439892e-25
};
\addplot [semithick, tomato2558867, mark=*, mark size=3, mark options={solid}]
table {%
12 9
12 9
};
\addplot [semithick, olive, mark=*, mark size=3, mark options={solid}]
table {%
-9.55933802695784e-29 6
1.84263150342495e-26 6
};
\end{axis}

\end{tikzpicture}


==> Figures/scenario_fig.tex <==
\begin{tikzpicture}

% First set of rectangles and ellipses
\draw  (0,0) rectangle (1,1);
\draw  (0,0) node (v1) {} rectangle (1,1);
\draw  (1,1) rectangle (0,3);
\draw  (v1) rectangle (-2,1);
\draw  (1,1) rectangle (2.5,0);
\draw  (0,0) rectangle (1,-1.5);

\draw [fill=blue, draw=none] (0.5,2.5) coordinate (v3) {} ellipse (0.25 and 0.25);
\draw [fill=red, draw=none]  (-1.5,0.5) coordinate (v2) {} ellipse (0.25 and 0.25);

\draw [blue, -Latex, line width=1.5pt](v3) -- (0.5, 0.5) -- (1.5,0.5);
\draw [red, -Latex, line width=1.5pt] (v2) -- (0,0.5) -- (0.4,0.5) -- (0.4,-0.5);

% Second set of rectangles and ellipses
\draw  (4,3) rectangle (5,-1.5);
\draw  (5.5,3) rectangle (6.5,-1.5);

\draw  (4,2) rectangle (5,3);
\draw  (5.5,-0.5) node (v4) {} rectangle (6.5,-1.5);

\draw [fill=black] (v4) rectangle (5,2);

\draw [fill=blue, draw=none] (4.5,2.5) coordinate (v3) {} ellipse (0.25 and 0.25);
\draw [fill=red, draw=none]  (6,-1) coordinate (v2) {} ellipse (0.25 and 0.25);
\draw  (5.5,2) rectangle (6.5,3);
\draw  (5,-0.5) rectangle (4,-1.5);
\draw [red, -Latex, line width=1.5pt] (v2) -- (6,2.5);
\draw [blue, -Latex, line width=1.5pt] (v3) -- (4.5,-1);

\draw [orange, Latex -Latex, line width=1.5pt]  (4.5,1.5) -- (6,1.5);
\draw [orange, Latex -Latex, line width=1.5pt]  (4.5,0) -- (6,0);


\draw  (8,-0.5) rectangle (10,-1.5) node (v5) {};
\draw  (v5) rectangle (11,-0.5);
\draw  (11,-1.5) rectangle (13,-0.5);
\draw  (10,-0.5) rectangle (11,2);
\draw  (10,2) rectangle (11,3) node (v6) {};
\draw  (10,3) rectangle (8,2);
\draw  (v6) rectangle (13,2);

\draw [fill=blue, draw=none] (8.5,2.5) coordinate (v3) {} ellipse (0.25 and 0.25);
\draw [fill=red, draw=none]  (12.5,-1) coordinate (v2) {} ellipse (0.25 and 0.25);

\draw  [red, -Latex, line width=1.5pt] (v2) -- (10.4,-1) -- (10.4,2.5) -- (12.0, 2.5);
\draw  [blue, -Latex, line width=1.5pt] (v3) -- (10.6,2.5) -- (10.6,-1) -- (9, -1);
\end{tikzpicture}


==> Figures/simple_graph_sketch.tex <==
\begin{tikzpicture}[align=center,node distance=2cm]

\definecolor{myred}{rgb}{0.906,0.298,0.235}
\definecolor{myblue}{rgb}{0.204, 0.596, 0.859}
\definecolor{myyellow}{rgb}{0.992,0.796,0.431}
\definecolor{mygray}{rgb}{0.698, 0.745, 0.765}
\definecolor{mygreen}{rgb}{0.152, 0.682, 0.376}
\definecolor{mypurple}{rgb}{0.698, 0.745, 0.765}
\definecolor{mybrown}{rgb}{0.882, 0.439, 0.333}


%% Space 1
\node [circle, draw] (S1) at (0, 0) { $S_1$};
\node [circle, draw, below = 2.5cm of S1, fill = mygreen] (I1) {  $I_1$};
\node [circle, draw, left = 1 cm of I1, fill = mygreen] (I10) {  $I_{10}$};
\node [circle, draw, right =  1 cm of I1, fill = mygreen] (I11) {  $I_{11}$};
\node [circle, draw, right  = 3cm of S1, fill = mygreen] (I2) {  $I_2$};

% Interface 1
%\node [circle, draw, right = of I1, fill = mybrown] (O0) {  $O_0$};
%\node [circle, draw, left = of I1, fill = myblue] (E0) {  $E_0$};

% Interface 2
\node [circle, draw,  below = of I2, fill = myblue] (E1) {  $E_1$};
\node [circle, draw,  below right = of E1,  fill = mybrown] (O1)  {  $O_1$};


% Space 0
\node [circle, draw, below = 2.5cm of I1] (S0) {  $S_0$};
\node [circle, draw, below left  =2.5cm of S0, fill = myyellow] (W0) {  $W_0$};
\node [circle, draw, below right  =2.5cm of S0, fill = myyellow] (W1){  $W_1$};

% Space 2
\node [circle, draw, right   = 3cm of I2] (S2) {  $S_2$};
\node [circle, draw, below = 2.5 cm of S2, fill = myyellow] (W2) {  $W_2$};
\node [circle, draw, below right = 2.5cm of S2, fill = myyellow] (W3) {  $W_3$};

\node [circle, draw, left = 3 cm of S1, fill = myyellow] (W4) {  $W_4$};
\node [circle, draw, below =1 cm of W4, fill = myyellow] (W5) {  $W_5$};

\node [circle, draw, left = 4 cm of S0] (S00) {  $S_{00}$};
\node [circle, draw, right  = 4cm of S0] (S01) {  $S_{01}$};

\node [circle, draw, below =3cm of S0, fill = myyellow] (W01a){  $W_{01}$};


\draw [-latex]  (S1) edge node [sloped, anchor = center, above] {  \large hasInterface} (I2);
\draw [-latex]  (S2) edge node [sloped, anchor = center, above] {  \large hasInterface} (I2);
\draw [-latex]  (S0) edge node [sloped, anchor = center, above] {  \large hasInterface} (I1);
\draw [-latex]  (S1) edge node [sloped, anchor = center, above] {  \large hasInterface} (I1);

\draw [-latex]  (S00) edge node [sloped, anchor = center, above] {  \large hasInterface} (I10);
\draw [-latex]  (S1) edge node [sloped, anchor = center, above] {  \large hasInterface} (I10);

\draw [-latex]  (S01) edge node [sloped, anchor = center, above] {  \large hasInterface} (I11);
\draw [-latex]  (S1) edge node [sloped, anchor = center, above] {  \large hasInterface} (I11);

\draw [-latex]  (S00) edge node [sloped, anchor = center, above] { \large hasBoundary} (W0);
\draw [-latex]  (S01) edge node [sloped, anchor = center, above] {  \large hasBoundary} (W1);
\draw [-latex, bend right]  (S00) edge node [sloped, anchor = center, below] {  \large hasBoundary} (W01a);
\draw [-latex, bend left]  (S01) edge node [sloped, anchor = center, below] {  \large hasBoundary} (W01a);

\draw [-latex]  (S2) edge node [sloped, anchor = center, above] {  \large hasBoundary} (W3);
\draw [-latex]  (S2) edge node [sloped, anchor = center, above] {  \large hasBoundary} (W2);

\draw [-latex]  (S0) edge node [sloped, anchor = center, above] {  \large hasBoundary} (W0);
\draw [-latex]  (S0) edge node [sloped, anchor = center, above] {  \large hasBoundary} (W1);

\draw [-latex]  (S1) edge node [sloped, anchor = center, above] {  \large hasBoundary} (W4);
\draw [-latex]  (S1) edge node [sloped, anchor = center, above] {  \large hasBoundary} (W5);

\draw [-latex]  (S0) edge node [sloped, anchor = center, above] {  \large hasSubSpace} (S01);
\draw [-latex]  (S0) edge node [sloped, anchor = center, above] {  \large hasSubSpace} (S00);


%\draw [-latex]  (I1) edge node [sloped, anchor = center, above] { \small hasEvent} (E0);
%\draw [-latex]  (I1) edge node [sloped, anchor = center, above] { \small hasObjective} (O0);

\draw [-latex]  (I2) edge node [sloped, anchor = center, above] {  \large hasObjective} (O1);
\draw [-latex]  (I2) edge node [sloped, anchor = center, above] {  \large hasEvent} (E1);

\draw  (-0.3,0.4) rectangle (-0.3,0.4);
\end{tikzpicture}
